Systematic Spurion Matching between Low Energy EFT and Chiral Lagrangian

The hadronic chiral Lagrangian can be matched from the low energy effective field theory (LEFT) operators at the quark level. Traditionally, as the mass dimension of the LEFT operators increases, more and more external sources are necessarily introduced in the chiral perturbation theory (ChPT). In this work, we present a systematic matching procedure with the single spurion field $\mathbf{T}$ of the flavor $SU(3)_V$ octet, without the need of external sources. We present the complete sets of the LEFT operators, which have been reformulated using the flavor $SU(3)_V$ symmetry up to dimension 9. At the same time, the ChPT Lagrangian is also reformulated using the single spurion and lepton fields, instead of external sources. The spurion matching can be performed between LEFT and ChPT operators with the same flavor $SU(3)_V$ and $CP$ structures, and the same leptonic currents, using the naive dimensional analysis at the quark and hadronic levels.

==> (inline-0) <==
\begin{longtable}{|@{}c@{}|@{}c@{}|@{}c@{}|@{}c@{}|}
        \hline
   $C$+$P$+&$C$+$P$-&$C$-$P$+&$C$-$P$-\\
   \hline
    $\langle u^\mu u_\mu\rangle j$&&&\\
    \hline
    $\langle u^\mu u_\mu u^\nu u_\nu\rangle j$&&&\\
    $\langle u^\mu u^\nu u_\mu u_\nu\rangle j$&&&\\
    $\langle u^\mu u^\nu\rangle\langle u_\mu u_\nu\rangle j$&&&\\
    \hline
        $\langle D_\mu D^\lambda u^\nu u^\mu u_\nu u_\lambda\rangle j+h.c.$
        &$\langle D_\mu u^\lambda u_\nu u_\lambda u^\nu u^\mu\rangle j+h.c.$&&$\langle D_\mu u^\lambda u_\nu u_\lambda u^\nu u^\mu\rangle j-h.c.$\\
        $\langle D_\lambda u_\mu D^\lambda u^\mu u_\nu u^\nu\rangle j+h.c.$
        &$\langle D_\mu u^\lambda u_\nu u_\lambda u^\mu u^\nu\rangle j+h.c.$&&$\langle D_\mu u^\lambda u_\nu u_\lambda u^\mu u^\nu\rangle j-h.c.$\\
        $\langle D_\lambda u_\mu D_\nu u^\lambda u^\mu u^\nu\rangle j+h.c.$&$\epsilon_{\mu\nu\rho\lambda}\langle u^\mu u^\nu u^\rho u^\alpha u^\lambda u_\alpha\rangle j$&&$\epsilon_{\mu\nu\rho\lambda}\langle u^\mu u^\nu u^\rho u_\lambda u^\alpha u_\alpha\rangle j$\\
        $\epsilon_{\mu\nu\rho\lambda}\langle D^\mu u^\alpha u_\alpha u^\nu u^\rho u^\lambda\rangle j$&&&$\epsilon_{\mu\nu\rho\lambda}\langle u^\mu u^\nu u^\alpha u^\rho u_\lambda u_\alpha\rangle j$\\
        $\langle u_\mu u^\mu\rangle\langle u_\nu u^\nu\rangle\langle u_\lambda u^\lambda\rangle j$&&&\\
        $\langle u_\mu u_\nu\rangle\langle u^\mu u^\nu\rangle\langle u_\lambda u^\lambda\rangle j$&&&\\
        $\langle u_\mu u_\nu\rangle\langle u^\mu u^\lambda\rangle\langle u^\nu u_\lambda\rangle j$&&&\\
        $\langle u_\mu u^\mu u_\nu u^\nu u_\lambda u^\lambda\rangle j$&&&\\
        $\langle u_\mu u^\mu u_\nu u_\lambda u^\nu u^\lambda\rangle j$&&&\\
        $\langle u_\mu u_\nu u^\mu u_\lambda u^\nu u^\lambda\rangle j$&&&\\
        $\langle u_\mu u_\nu u^\nu u^\mu u_\lambda u^\lambda\rangle j$&&&\\
        $\langle u_\mu u_\nu u_\lambda u^\mu u^\nu u^\lambda\rangle j$&&&\\
    \hline
    \caption{The pure meson operators with $j$ and without spurion.}
    \label{purem0j}
\end{longtable}

\begin{longtable}{|@{}c@{}|@{}c@{}|@{}c@{}|@{}c@{}|}
      \hline
   $C$+$P$+&$C$+$P$-&$C$-$P$+&$C$-$P$-\\
   \hline
    $\epsilon_{\mu\nu\rho\lambda}\langle u^\nu u^\rho u^\lambda\rangle j^\mu$&$\langle u^\nu u_\nu u_\mu\rangle j^\mu$&&\\
        \hline
        $\epsilon_{\mu\nu\rho\lambda}\langle u^\nu[D^\sigma u^\rho,D_\sigma u^\lambda]\rangle j^\mu$&$\langle u_\lambda\{D_\mu u_\nu,D_\lambda u_\nu\}\rangle j^\mu$&$\epsilon_{\mu\nu\rho\lambda}\langle u^\nu\{D^\sigma u^\rho,D_\sigma u^\lambda\}\rangle j^\mu$&$\langle u_\lambda[D_\mu u_\nu,D_\lambda u_\nu]\rangle j^\mu$\\
        $\langle \{D_\mu u_\nu, u^\nu\} u^\lambda u_\lambda\rangle j^\mu$&$\langle D_\mu D^\nu u^\lambda\{u_\nu,u_\lambda\}\rangle j^\mu$&$\langle [D_\mu u_\nu, u^\nu] u^\lambda u_\lambda\rangle j^\mu$&$\epsilon_{\mu\nu\rho\lambda}\langle D^\rho u^\sigma u^\nu u^\lambda u_\sigma\rangle j^\mu-h.c.$\\
        $\langle D_\mu u_\nu u^\lambda u^\nu u_\lambda\rangle j^\mu+h.c.$&$\langle u_\mu \{D_\lambda u_\nu,D^\lambda u^\nu\}\rangle j^\mu$&$\langle D_\mu u_\nu u^\lambda u^\nu u_\lambda\rangle j^\mu-h.c.$&$\epsilon_{\mu\nu\rho\lambda}\langle D^\rho u^\sigma u^\nu u_\sigma u^\lambda\rangle j^\mu$\\
        $\langle D_\mu u_\nu u^\lambda\rangle\langle u^\nu u_\lambda\rangle j^\mu$&$\epsilon_{\mu\nu\rho\lambda}\langle D^\rho u^\sigma u^\nu u^\lambda u_\sigma\rangle j^\mu+h.c.$&$\langle D_\lambda u_\nu u^\nu u_\mu u^\lambda\rangle j^\mu-h.c.$&$\epsilon_{\nu\rho\lambda\sigma}\langle D_\mu u^\nu u^\rho u^\lambda u^\sigma\rangle j^\mu$\\
        $\langle D_\lambda u_\nu u_\mu u^\nu u^\lambda\rangle j^\mu+h.c.$&&$\langle D_\lambda u_\nu u_\mu u^\nu u^\lambda\rangle j^\mu-h.c.$&\\
        $\langle D_\lambda u_\nu u^\nu u_\mu u^\lambda\rangle j^\mu+h.c.$&&$\epsilon_{\mu\nu\rho\lambda}\langle u^\sigma u_\sigma u^\nu u^\rho u^\lambda\rangle j^\mu$&\\
        $\langle D_\lambda u_\nu u^\nu\rangle\langle u_\mu u^\lambda\rangle j^\mu$&&$\epsilon_{\mu\nu\rho\lambda}\langle u^\sigma u^\nu u_\sigma u^\rho u^\lambda\rangle j^\mu$&\\
        $\langle u_\mu u_\nu u^\nu u^\lambda u_\lambda\rangle j^\mu$&&$\langle u_\nu u_\mu u^\lambda u^\nu u_\lambda\rangle j^\mu-h.c.$&\\
        $\langle u_\nu u_\mu u^\nu u^\lambda u_\lambda\rangle j^\mu$&&&\\
        $\langle u_\nu u_\mu u^\lambda u^\nu u_\lambda\rangle j^\mu+h.c.$&&&\\
    \hline  
    \caption{The pure meson operators with $j^\mu$ and without spurion.}
    \label{purem0jm}
\end{longtable}

\begin{longtable}{|@{}c@{}|@{}c@{}|@{}c@{}|@{}c@{}|}
        \hline
   $C$+$P$+&$C$+$P$-&$C$-$P$+&$C$-$P$-\\
        \hline
            $\langle u_\mu u_\nu\rangle j^{\{\mu,\nu\}}$&&&\\
            \hline
            $\epsilon_{\mu\nu\rho\lambda}\langle D^\sigma u_\rho u_\lambda u_\sigma\rangle j^{[\mu,\nu]}$&$\langle  D^\lambda u_\nu u_\mu  u_\lambda\rangle j^{[\mu,\nu]}+h.c.$&$\epsilon_{\mu\rho\lambda\sigma}\langle  D_\nu u^\lambda u^\rho  u^\sigma\rangle j^{\{\mu,\nu\}}$&$\langle  D^\lambda u_\nu u_\mu  u_\lambda\rangle j^{\{\mu,\nu\}}-h.c.$\\
            $\langle \{u_\mu, u_\nu\} u^\lambda u_\lambda\rangle j^{\{\mu,\nu\}}$&&$\langle [u_\mu,u_\nu] u^\lambda u_\lambda\rangle j^{[\mu,\nu]}$&$\epsilon_{\mu\nu\rho\lambda}\langle u^\rho u^\lambda u^\sigma u_\sigma\rangle j^{[\mu,\nu]}$\\
            $\langle u_\mu u^\lambda u_\nu u_\lambda\rangle j^{\{\mu,\nu\}}+h.c.$&&$\langle u_\mu u^\lambda u_\nu u_\lambda\rangle j^{[\mu,\nu]}-h.c.$&$\epsilon_{\mu\nu\rho\lambda}\langle u^\rho u^\sigma u^\lambda u_\sigma\rangle j^{[\mu,\nu]}$\\
            $\langle u_\mu u_\nu\rangle\langle u^\lambda u_\lambda\rangle j^{\{\mu,\nu\}}$&&&\\
    \hline  
    \caption{The pure meson operators with $j^{\mu\nu}$ and without spurion.}
    \label{purem0jmn}
\end{longtable}

\small{\begin{longtable}{|@{}c@{}|@{}c@{}|@{}c@{}|@{}c@{}|}
\hline
   $C$+$P$+&$C$+$P$-&$C$-$P$+&$C$-$P$-\\
   \hline
    $\langle\Sigma_+\rangle j$&$\langle\Sigma_-\rangle j$&&\\
    \hline
    $\langle\Sigma_+u^\mu u_\mu\rangle j$&$\langle\Sigma_-u^\mu u_\mu\rangle j$&&\\
    $\langle \Sigma_+\rangle\langle u^\mu u_\mu\rangle j$&$\langle\Sigma_-\rangle\langle u^\mu u_\mu\rangle j$&&\\
    \hline
        $\langle\Sigma_-\rangle\langle D_\mu u^\nu u^\mu u_\nu\rangle j+h.c.$
        &$\langle\Sigma_+\rangle\langle\{D_\mu u^\nu,u^\mu\} u^\nu\rangle j$
        &$\langle D_\mu u^\nu u^\mu u_\nu\Sigma_-\rangle j-h.c.$
        &$\langle D_\mu u^\nu u^\mu u_\nu\Sigma_+\rangle j-h.c.$\\
        $\langle D_\mu u^\nu u^\mu u_\nu\Sigma_-\rangle j+h.c.$
        &$\langle D_\mu u^\nu u^\mu u_\nu\Sigma_+\rangle j+h.c.$
        &
        &\\
        $\langle D_\mu u^\nu u^\mu\Sigma_- u_\nu\rangle j+h.c.$
        &$\langle D_\mu u^\nu u^\mu\Sigma_+u_\nu\rangle j+h.c.$
        &
        &\\
        $\langle u_\mu u_\nu\rangle\langle D^\mu u^\nu\Sigma_-\rangle j$
        &$\langle u_\mu u_\nu\rangle\langle D^\mu u^\nu\Sigma_+\rangle j +h.c.$
        &&\\
        $\langle\Sigma_+\rangle\langle u_\mu u^\mu\rangle\langle u_\nu u^\nu\rangle j$
        &$\langle\Sigma_-\rangle\langle u_\mu u^\mu\rangle\langle u_\nu u^\nu\rangle j$
        &$\epsilon_{\mu\nu\rho\lambda}\langle u^\mu u^\nu u^\rho u^\lambda\Sigma_-\rangle j-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle u^\mu u^\nu u^\rho u^\lambda\Sigma_+\rangle j-h.c.$\\
        $\langle\Sigma_+\rangle\langle u_\mu u_\nu u^\mu u^\nu\rangle j$
        &$\langle\Sigma_-\rangle\langle u_\mu u_\nu u^\mu u^\nu\rangle j$&&\\
        $\langle\Sigma_+\rangle\langle u_\mu u_\nu u^\nu u^\mu\rangle j$
        &$\langle\Sigma_-\rangle\langle u_\mu u_\nu u^\nu u^\mu\rangle j$&&\\
        $\langle u_\mu u^\mu u_\nu\rangle\langle\Sigma_+ u^\nu\rangle j$
        &$\langle u_\mu u^\mu u_\nu\rangle\langle\Sigma_- u^\nu\rangle j$
        &&\\
        $\langle u^\mu u_\mu u_\nu u^\nu\Sigma_+\rangle j$
        &$\langle u_\mu u^\mu u_\nu u^\nu\Sigma_-\rangle j$&&\\
        $\langle u^\nu u^\mu u_\mu u_\nu\Sigma_+\rangle j$
        &$\langle u_\nu u_\mu u^\mu u^\nu\Sigma_-\rangle j$&&\\
        $\langle u_\mu u_\nu u^\mu u^\nu\Sigma_+\rangle j$
        &$\langle u_\mu u_\nu u^\mu u^\nu\Sigma_-\rangle j$
        &&\\
        $\epsilon_{\mu\nu\rho\lambda}\langle u^\mu u^\nu u^\rho u^\lambda\Sigma_-\rangle j+h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle u^\mu u^\nu u^\rho u^\lambda\Sigma_+\rangle j+h.c.$&&\\
    \hline
    \caption{The pure meson operators with $j$ and 1 spurion $\Sigma_\pm$.}
    \label{purem1Sj}
\end{longtable}}

\small{\begin{longtable}{|@{}c@{}|@{}c@{}|@{}c@{}|@{}c@{}|}
        \hline
   $C$+$P$+&$C$+$P$-&$C$-$P$+&$C$-$P$-\\
      \hline
    $\langle\Sigma_-u^\mu\rangle j_{\mu}$&$\langle\Sigma_+u^\mu\rangle j_{\mu}$&&\\
    \hline
    $\langle\{\Sigma_-,u_\mu\} u^\nu u_\nu\rangle j^{\mu}$&$\langle\{\Sigma_+,u_\mu\} u^\nu u_\nu\rangle j^{\mu}$&$\langle[\Sigma_-,u_\mu] u^\nu u_\nu\rangle j^{\mu}$&$\langle[\Sigma_+,u_\mu] u^\nu u_\nu\rangle j^{\mu}$\\
    $\langle\Sigma_- u^\nu u_\mu u_\nu\rangle j^{\mu}$&$\langle\Sigma_+ u^\nu u_\mu u_\nu\rangle j^{\mu}$&$\epsilon_{\mu\nu\rho\lambda}\langle\Sigma_+\rangle\langle u^\nu u^\rho u^\lambda\rangle j^{\mu}$&$\epsilon_{\mu\nu\rho\lambda}\langle\Sigma_-\rangle\langle u^\nu u^\rho u^\lambda\rangle j^{\mu}$\\
    $\langle\Sigma_-\rangle\langle u^\nu u_\mu u_\nu\rangle j^{\mu}$&$\langle\Sigma_+\rangle\langle u^\nu u_\mu u_\nu\rangle j^{\mu}$&$\epsilon_{\mu\nu\rho\lambda}\langle\Sigma_+u^\nu u^\rho u^\lambda\rangle j^{\mu}$&$\epsilon_{\mu\nu\rho\lambda}\langle\Sigma_-u^\nu u^\rho u^\lambda\rangle j^{\mu}$\\
    $\langle D_\mu u_\nu \{u^\nu,\Sigma_+\}\rangle j^\mu$&$\langle D_\mu u_\nu \{u^\nu,\Sigma_-\}\rangle j^\mu$&$\langle D_\mu u_\nu [u^\nu,\Sigma_+]\rangle j^\mu$&$\langle D_\mu u_\nu [u^\nu,\Sigma_-]\rangle j^\mu$\\
    $\langle\Sigma_+\rangle\langle D_\mu u_\nu u^\nu\rangle j^\mu$&$\langle\Sigma_-\rangle\langle D_\mu u_\nu u^\nu\rangle j^\mu$&&\\
    \hline   
    \caption{The pure meson operators with $j^\mu$ and 1 spurion $\Sigma_\pm$.}
    \label{purem1Sjm}
\end{longtable}}

\begin{longtable}{|@{}c@{}|@{}c@{}|@{}c@{}|@{}c@{}|}
        \hline
   $C$+$P$+&$C$+$P$-&$C$-$P$+&$C$-$P$-\\
        \hline
           $\langle\Sigma_+\{u_\mu,u_\nu\}\rangle j^{\{\mu,\nu\}}$&$\langle\Sigma_-\{u_\mu,u_\nu\}\rangle j^{\{\mu,\nu\}}$&$\langle\Sigma_+[u_\mu,u_\nu]\rangle j^{[\mu,\nu]}$&$\langle\Sigma_-[u_\mu,u_\nu]\rangle j^{[\mu,\nu]}$\\
    $\langle\Sigma_+D_\mu u_\nu\rangle j^{\{\mu,\nu\}}$&$\langle\Sigma_-D_\mu u_\nu\rangle j^{\{\mu,\nu\}}$&&\\
    \hline  
    \caption{The pure meson operators with $j^{\mu\nu}$ and 1 spurion $\Sigma_\pm$.}
    \label{purem1Sjmn}
\end{longtable}

\small{
\begin{longtable}{|@{}c@{}|@{}c@{}|@{}c@{}|@{}c@{}|}
        \hline
   $C$+$P$+&$C$+$P$-&$C$-$P$+&$C$-$P$-\\
    \hline
    $\langle Q_+u^\mu u_\mu\rangle j$&$\langle Q_-u^\mu u_\mu\rangle j$&&\\
    \hline
        $\epsilon_{\mu\nu\rho\lambda}\langle u^\mu u^\nu u^\rho u^\lambda Q_-\rangle j-h.c.$&$\epsilon_{\mu\nu\rho\lambda}\langle u^\mu u^\nu u^\rho u^\lambda Q_+\rangle j+h.c.$&$\epsilon_{\mu\nu\rho\lambda}\langle u^\mu u^\nu u^\rho u^\lambda Q_-\rangle j+h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle u^\mu u^\nu u^\rho u^\lambda Q_+\rangle j-h.c.$\\
        $\langle u_\mu u^\mu u_\nu\rangle\langle Q_+ u^\nu\rangle j$
        &&&$\langle u_\mu u^\mu u_\nu\rangle\langle Q_- u^\nu\rangle j$
        \\
        $\langle u^\mu u_\mu u_\nu u^\nu Q_+\rangle j$
        &&&$\langle u_\mu u^\mu u_\nu u^\nu Q_-\rangle j$\\
        $\langle u^\nu u^\mu u_\mu u_\nu Q_+\rangle j$
        &&&$\langle u_\nu u_\mu u^\mu u^\nu Q_-\rangle j$\\
        $\langle u_\mu u_\nu u^\mu u^\nu Q_+\rangle j$
        &&&$\langle u_\mu u_\nu u^\mu u^\nu Q_-\rangle j$\\
    \hline
    \caption{The pure meson operators with $j$ and 1 spurion $Q_\pm$.}
    \label{purem1Qj}
\end{longtable}}

\begin{longtable}{|@{}c@{}|@{}c@{}|@{}c@{}|@{}c@{}|}
        \hline
   $C$+$P$+&$C$+$P$-&$C$-$P$+&$C$-$P$-\\
        \hline
    &$\langle Q_+u^\mu\rangle j_{\mu}$&$\langle Q_-u^\mu\rangle j_{\mu}$&\\
    \hline
    $\langle[ Q_-,u_\mu] u^\nu u_\nu\rangle j^{\mu}$&$\langle\{ Q_+,u_\mu\} u^\nu u_\nu\rangle j^{\mu}$&$\langle\{ Q_-,u_\mu\} u^\nu u_\nu\rangle j^{\mu}$&$\langle[ Q_+,u_\mu] u^\nu u_\nu\rangle j^{\mu}$\\
    $\langle D_\mu u_\nu \{u^\nu, Q_+\}\rangle j^\mu$&$\langle Q_+ u^\nu u_\mu u_\nu\rangle j^{\mu}$&$\langle Q_- u^\nu u_\mu u_\nu\rangle j^{\mu}$&$\langle D_\mu u_\nu \{u^\nu, Q_-\}\rangle j^\mu$\\
    &$\epsilon_{\mu\nu\rho\lambda}\langle Q_-u^\nu u^\rho u^\lambda\rangle j^{\mu}$&$\epsilon_{\mu\nu\rho\lambda}\langle Q_+u^\nu u^\rho u^\lambda\rangle j^{\mu}$&\\
    &$\langle D_\mu u_\nu [u^\nu, Q_-]\rangle j^\mu$&$\langle D_\mu u_\nu [u^\nu, Q_+]\rangle j^\mu$&\\
    \hline   
    \caption{The pure meson operators with $j^{\mu}$ and 1 spurion $Q_\pm$.}
    \label{purem1Qjm}
\end{longtable}

\begin{longtable}{|@{}c@{}|@{}c@{}|@{}c@{}|@{}c@{}|}
        \hline
   $C$+$P$+&$C$+$P$-&$C$-$P$+&$C$-$P$-\\
        \hline
           $\langle Q_+\{u_\mu,u_\nu\}\rangle j^{\{\mu,\nu\}}$&$\langle Q_-[u_\mu,u_\nu]\rangle j^{[\mu,\nu]}$&$\langle Q_+[u_\mu,u_\nu]\rangle j^{[\mu,\nu]}$&$\langle Q_-\{u_\mu,u_\nu\}\rangle j^{\{\mu,\nu\}}$\\
    \hline  
    \caption{The pure meson operators with $j^{\mu\nu}$ and 1 spurion $Q_\pm$.}
    \label{purem1Qjmn}
\end{longtable}
\begin{longtable}{|@{}c@{}|@{}c@{}|@{}c@{}|@{}c@{}|}
        \hline
   $C$+$P$+&$C$+$P$-&$C$-$P$+&$C$-$P$-\\
       \hline
       $\langle\Bar{B}B\rangle j$&&&\\
       \hline
       $\langle\Bar{B}\gamma^5\gamma_\mu u^\mu B\rangle j$&$\langle\Bar{B}\gamma^5B\rangle j$&&$\langle\Bar{B}\gamma_\mu u^\mu B\rangle j$\\
    $\langle\Bar{B}\gamma^5\gamma_\mu Bu^\mu \rangle j$&&&$\langle\Bar{B}\gamma_\mu Bu^\mu \rangle j$\\
    \hline
        $\langle\Bar{B} B\rangle\langle u_\mu u^\mu\rangle j$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} u_\mu\rangle\langle u_\nu B\rangle j$&$\langle\Bar{B}\sigma^{\mu\nu} u_\mu B u_\nu\rangle j$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} u^\mu B u^\nu\rangle j$\\
        $\langle\Bar{B} u_\mu\rangle\langle u^\mu B\rangle j$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} B[u^\rho,u^\lambda]\rangle j$&&$\langle\Bar{B} \gamma^5\gamma^\mu\lrD^\nu B\rangle\langle u_\mu u_\nu\rangle j$\\
        $\langle\Bar{B}\sigma^{\mu\nu} u_\mu\rangle\langle u_\nu B\rangle j$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}[u^\rho,u^\lambda] B\rangle j$&&$\langle\Bar{B}\gamma^5 \gamma^\mu\lrD^\nu u_\mu\rangle\langle  u_\nu B\rangle j$\\
        $\langle\Bar{B} B u_\mu u^\mu\rangle j$&&&$\langle\Bar{B} \gamma^5\gamma^\mu\lrD^\nu B u_\mu u_\nu\rangle j$\\
        $\langle\Bar{B} u_\mu u^\mu B\rangle j$&&&$\langle\Bar{B} \gamma^5\gamma^\mu\lrD^\nu  u_\mu u_\nu B\rangle j$\\
        $\langle\Bar{B}\sigma^{\mu\nu} B[u_\mu,u_\nu]\rangle j$&&&\\
        $\langle\Bar{B}\sigma^{\mu\nu}[u_\mu,u_\nu] B\rangle j$&&&\\
        $\langle\Bar{B} \gamma^\mu\lrD^\nu B\rangle\langle u_\mu u_\nu\rangle j$&&&\\
        $\langle\Bar{B} \gamma^\mu\lrD^\nu u_\mu\rangle\langle  u_\nu B\rangle j$&&&\\
        $\langle\Bar{B} \gamma^\mu\lrD^\nu B u_\mu u_\nu\rangle j$&&&\\
        $\langle\Bar{B} \gamma^\mu\lrD^\nu  u_\mu u_\nu B\rangle j$&&&\\
        \hline 
    \caption{The meson-baryon operators with $j$ and without spurion.}
    \label{mb0j}
\end{longtable}

\begin{longtable}{|@{}c@{}|@{}c@{}|@{}c@{}|@{}c@{}|}
        \hline
   $C$+$P$+&$C$+$P$-&$C$-$P$+&$C$-$P$-\\
   \hline
       &$\langle\Bar{B}\gamma^5\gamma_\mu B\rangle j^\mu$&$\langle\Bar{B}\gamma_\mu B\rangle j^\mu$&\\
\hline
$\langle\Bar{B}\gamma^5 u_\mu B\rangle j^\mu$&$\langle\Bar{B}u_\mu B\rangle j^\mu$&&\\
    $\langle\Bar{B}\gamma^5B u_\mu \rangle j^\mu$&$\langle\Bar{B}Bu_\mu \rangle j^\mu$&&\\
    \hline
$\langle\Bar{B}\gamma^\nu [u_\nu,u_\mu] B\rangle j^\mu $&$\langle\Bar{B}\gamma^5\gamma_\mu B\rangle\langle u_\nu u^\nu\rangle j^\mu $&$\langle\Bar{B}\gamma_\mu B\rangle\langle u_\nu u^\nu\rangle j^\mu $&$\langle\Bar{B}\gamma^5\gamma^\nu [u_\nu,u_\mu] B\rangle j^\mu $\\
        $\langle\Bar{B}\gamma^\nu B[u_\nu,u_\mu] \rangle j^\mu $&$\langle\Bar{B}\gamma^5\gamma_\mu u_\nu\rangle\langle u^\nu B\rangle j^\mu $&$\langle\Bar{B}\gamma_\mu u_\nu\rangle\langle u^\nu B\rangle j^\mu $&$\langle\Bar{B}\gamma^5\gamma^\nu B[u_\nu,u_\mu] \rangle j^\mu $\\
        $\langle\Bar{B}\gamma^\nu u_\mu\rangle\langle Bu_\nu\rangle j^\mu-h.c. $&$\langle\Bar{B}\gamma^5\gamma_\mu B u_\nu u^\nu\rangle j^\mu $& $\langle\Bar{B}\gamma_\mu B u_\nu u^\nu\rangle j^\mu $&$\langle\Bar{B}\gamma^5\gamma^\nu u_\mu\rangle\langle Bu_\nu\rangle j^\mu-h.c. $\\
        $\langle\Bar{B}\sigma_{\mu\nu}\lrD_\rho B\{u^\nu,u^\rho\} \rangle j^\mu$&$\langle\Bar{B}\gamma^5\gamma_\mu u_\nu u^\nu B\rangle j^\mu $&$\langle\Bar{B}\gamma_\mu u_\nu u^\nu B\rangle j^\mu $&$\langle\Bar{B}\gamma^5\sigma_{\mu\nu}\lrD_\rho B[u^\nu,u^\rho] \rangle j^\mu$\\
        $\langle\Bar{B}\sigma_{\mu\nu}\lrD_\rho \{u^\nu,u^\rho\}B \rangle j^\mu$&$\langle\Bar{B}\gamma^5\gamma^\nu \{u_\nu,u_\mu\} B\rangle j^\mu $&$\langle\Bar{B}\gamma^\nu \{u_\nu,u_\mu\} B\rangle j^\mu $&$\langle\Bar{B}\gamma^5\sigma_{\mu\nu}\lrD_\rho [u^\nu,u^\rho] B\rangle j^\mu$\\
        $\langle\Bar{B}\sigma_{\mu\nu}\lrD_\rho u^\nu Bu^\rho\rangle j^\mu$&$\langle\Bar{B}\gamma^5\gamma^\nu B\{u_\nu,u_\mu\} \rangle j^\mu $&$\langle\Bar{B}\gamma^\nu B\{u_\nu,u_\mu\} \rangle j^\mu $&$\langle\Bar{B}\gamma^5\sigma_{\mu\nu}\lrD_\rho u^\nu\rangle\langle u^\rho B \rangle j^\mu$\\
        $\langle\Bar{B}\sigma_{\mu\nu}\lrD_\rho u^\rho Bu^\nu\rangle j^\mu$&$\langle\Bar{B}\gamma^5\gamma^\nu  u_\mu Bu_\nu\rangle j^\mu $&$\langle\Bar{B}\gamma^\nu u_\nu Bu_\mu \rangle j^\mu $&$\langle\Bar{B}\gamma^5\sigma_{\nu\rho}\lrD_\mu [u^\nu,u^\rho]B\rangle j^\mu$\\
        $\langle\Bar{B}\sigma_{\mu\nu}\lrD_\rho B\rangle\langle u^\rho u^\nu\rangle j^\mu$&$\langle\Bar{B}\gamma^5\gamma^\nu u_\mu Bu_\nu\rangle j^\mu $&$\langle\Bar{B}\gamma^\nu u_\mu Bu_\nu\rangle j^\mu $&$\langle\Bar{B}\gamma^5\sigma_{\nu\rho}\lrD_\mu B[u^\nu,u^\rho]\rangle j^\mu$\\
        $\langle\Bar{B}\sigma_{\nu\rho}\lrD_\mu u^\nu Bu^\rho\rangle j^\mu$&$\langle\Bar{B}\gamma^5\gamma^\nu B\rangle\langle u_\mu u_\nu\rangle j^\mu$&$\langle\Bar{B}\gamma^\nu B\rangle\langle u_\mu u_\nu\rangle j^\mu$&$\langle\Bar{B}\gamma^5\sigma_{\nu\rho}\lrD_\mu u^\nu\rangle\langle u^\rho B\rangle j^\mu$\\
        &$\langle\Bar{B}\gamma^5\gamma_\mu\lrD_\nu\lrD_\rho B\rangle\langle u^\nu u^\rho\rangle j^\mu$&$\langle\Bar{B}\gamma_\mu\lrD_\nu\lrD_\rho B\rangle\langle u^\nu u^\rho\rangle j^\mu$&\\
        &$\langle\Bar{B}\gamma^5\gamma_\mu\lrD_\nu\lrD_\rho u^\nu\rangle\langle u^\rho B\rangle j^\mu$&$\langle\Bar{B}\gamma_\mu\lrD_\nu\lrD_\rho u^\nu\rangle\langle u^\rho B\rangle j^\mu$&\\
        &$\langle\Bar{B}\gamma^5\gamma_\mu\lrD_\nu\lrD_\rho u^\nu u^\rho B\rangle j^\mu$&$\langle\Bar{B}\gamma_\mu\lrD_\nu\lrD_\rho u^\nu u^\rho B\rangle j^\mu$&\\
        &$\langle\Bar{B}\gamma^5\gamma_\mu\lrD_\nu\lrD_\rho Bu^\nu u^\rho \rangle j^\mu$&$\langle\Bar{B}\gamma_\mu\lrD_\nu\lrD_\rho Bu^\nu u^\rho \rangle j^\mu$&\\
        &$\langle\Bar{B}\gamma^5\sigma_{\mu\nu}\lrD_\rho B\{u^\nu,u^\rho\} \rangle j^\mu$&$\langle\Bar{B}\sigma_{\mu\nu}\lrD_\rho B[u^\nu,u^\rho] \rangle j^\mu$&\\
        &$\langle\Bar{B}\gamma^5\sigma_{\mu\nu}\lrD_\rho \{u^\nu,u^\rho\}B \rangle j^\mu$&$\langle\Bar{B}\sigma_{\mu\nu}\lrD_\rho [u^\nu,u^\rho] B\rangle j^\mu$&\\
        &$\langle\Bar{B}\gamma^5\sigma_{\mu\nu}\lrD_\rho u^\nu Bu^\rho\rangle j^\mu$&$\langle\Bar{B}\sigma_{\mu\nu}\lrD_\rho u^\nu\rangle\langle u^\rho B \rangle j^\mu$&\\
        & $\langle\Bar{B}\gamma^5\sigma_{\mu\nu}\lrD_\rho u^\rho Bu^\nu\rangle j^\mu$&$\langle\Bar{B}\sigma_{\nu\rho}\lrD_\mu [u^\nu,u^\rho]B\rangle j^\mu$&\\
        &$\langle\Bar{B}\gamma^5\sigma_{\mu\nu}\lrD_\rho B\rangle\langle u^\rho u^\nu\rangle j^\mu$&$\langle\Bar{B}\sigma_{\nu\rho}\lrD_\mu B[u^\nu,u^\rho]\rangle j^\mu$&\\
        &$\langle\Bar{B}\gamma^5\sigma_{\nu\rho}\lrD_\mu u^\nu Bu^\rho\rangle j^\mu$&$\langle\Bar{B}\sigma_{\nu\rho}\lrD_\mu u^\nu\rangle\langle u^\rho B\rangle j^\mu$&\\
        \hline
    \caption{The meson-baryon operators with $j^\mu$ and without spurion.}
    \label{mb0jm}
\end{longtable}

\begin{longtable}{|@{}c@{}|@{}c@{}|@{}c@{}|@{}c@{}|}
        \hline
   $C$+$P$+&$C$+$P$-&$C$-$P$+&$C$-$P$-\\
        \hline
            $\langle\Bar{B}\gamma_\mu \lrD_\nu B\rangle j^{\{\mu,\nu\}}$&&$\langle\Bar{B}\sigma_{\mu\nu} B\rangle j^{[\mu,\nu]}$&$\langle\Bar{B}\gamma^5\sigma_{\mu\nu} B\rangle j^{[\mu,\nu]}$\\  
            &&&$\langle\Bar{B}\gamma^5\gamma_\mu \lrD_\nu B\rangle j^{\{\mu,\nu\}}$\\
    \hline  
    $\langle\Bar{B}\gamma^5\gamma_\mu u_\nu B\rangle j^{\{\mu,\nu\}}$&&&$\langle\Bar{B}\gamma_\mu u_\nu B\rangle j^{\{\mu,\nu\}}$\\
    $\langle\Bar{B}\gamma^5\gamma_\mu u_\nu B\rangle j^{[\mu,\nu]}$&&&$\langle\Bar{B}\gamma_\mu u_\nu B\rangle j^{[\mu,\nu]}$\\
    $\langle\Bar{B}\gamma^5\gamma_\mu Bu_\nu \rangle j^{\{\mu,\nu\}}$&&&$\langle\Bar{B}\gamma_\mu Bu_\nu \rangle j^{\{\mu,\nu\}}$\\
    $\langle\Bar{B}\gamma^5\gamma_\mu Bu_\nu \rangle j^{[\mu,\nu]}$&&&$\langle\Bar{B}\gamma_\mu Bu_\nu \rangle j^{[\mu,\nu]}$\\
    \hline
    \caption{The meson-baryon operators with $j^{\mu\nu}$ and without spurion.}
    \label{mb0jmn}
\end{longtable}

\begin{longtable}{|@{}c@{}|@{}c@{}|@{}c@{}|@{}c@{}|}
        \hline
   $C$+$P$+&$C$+$P$-&$C$-$P$+&$C$-$P$-\\
        \hline
        $\langle\Bar{B}\Sigma_+B\rangle j$&$\langle\Bar{B}\Sigma_-B\rangle j$&&\\
   $\langle\Bar{B}B\Sigma_+\rangle j$&$\langle\Bar{B}B\Sigma_-\rangle j$&&\\
   $\langle\Bar{B}B\rangle\langle\Sigma_+\rangle j$&$\langle\Bar{B}B\rangle\langle\Sigma_-\rangle j$&&\\
   \hline
   $\langle\Bar{B}\gamma^5\Sigma_-B\rangle j$&$\langle\Bar{B}\gamma^5\Sigma_+B\rangle j$&&\\
   $\langle\Bar{B}\gamma^5B\Sigma_-\rangle j$&$\langle\Bar{B}\gamma^5B\Sigma_+\rangle j$&&\\
   $\langle\Bar{B}\gamma^5B\rangle\langle\Sigma_-\rangle j$&$\langle\Bar{B}\gamma^5B\rangle\langle\Sigma_+\rangle j$&&\\
   $\langle\Bar{B}\gamma^\mu[\Sigma_-,u_\mu] B\rangle j$&$\langle\Bar{B}\gamma^\mu[\Sigma_+,u_\mu] B\rangle j$&$\langle\Bar{B}\gamma^\mu\{\Sigma_-,u_\mu\} B\rangle j$&$\langle\Bar{B}\gamma^\mu\{\Sigma_+,u_\mu\} B\rangle j$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu\{\Sigma_+,u_\mu\} B\rangle j$&$\langle\Bar{B}\gamma^5\gamma^\mu\{\Sigma_-,u_\mu\} B\rangle j$&$\langle\Bar{B}\gamma^5\gamma^\mu[\Sigma_+,u_\mu] B\rangle j$&$\langle\Bar{B}\gamma^5\gamma^\mu[\Sigma_-,u_\mu] B\rangle j$\\
   $\langle\Bar{B}\gamma^\mu B[\Sigma_-,u_\mu] \rangle j$&$\langle\Bar{B}\gamma^\mu B[\Sigma_+,u_\mu] \rangle j$&$\langle\Bar{B}\gamma^\mu B\{\Sigma_-,u_\mu\} \rangle j$&$\langle\Bar{B}\gamma^\mu B\{\Sigma_+,u_\mu\} \rangle j$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu B\{\Sigma_+,u_\mu\} \rangle j$&$\langle\Bar{B}\gamma^5\gamma^\mu B\{\Sigma_-,u_\mu\} \rangle j$&$\langle\Bar{B}\gamma^5\gamma^\mu B[\Sigma_+,u_\mu] \rangle j$&$\langle\Bar{B}\gamma^5\gamma^\mu B[\Sigma_-,u_\mu] \rangle j$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_+ Bu_\mu \rangle j$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_- Bu_\mu \rangle j$&$\langle\Bar{B}\gamma^\mu \Sigma_- Bu_\mu \rangle j$&$\langle\Bar{B}\gamma^\mu \Sigma_+ Bu_\mu \rangle j$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu u_\mu B\Sigma_+ \rangle j$&$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu B\Sigma_- \rangle j$&$\langle\Bar{B}\gamma^\mu u_\mu B\Sigma_- \rangle j$&$\langle\Bar{B}\gamma^\mu u_\mu B\Sigma_+\rangle j$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu B\rangle\langle u_\mu\Sigma_+ \rangle j$&$\langle\Bar{B}\gamma^5\gamma^\mu B\rangle\langle u_\mu\Sigma_- \rangle j$&$\langle\Bar{B}\gamma^\mu B\rangle\langle u_\mu\Sigma_- \rangle j$&$\langle\Bar{B}\gamma^\mu B\rangle\langle u_\mu\Sigma_+ \rangle j$\\
   $\langle\Bar{B}\gamma^\mu \Sigma_-\rangle\langle Bu_\mu \rangle j-h.c.$&$\langle\Bar{B}\gamma^\mu \Sigma_+\rangle\langle Bu_\mu \rangle j-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_+\rangle\langle Bu_\mu \rangle j-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_-\rangle\langle Bu_\mu \rangle j-h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu u_\mu B\rangle\langle\Sigma_+ \rangle j$&$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu B\rangle\langle\Sigma_- \rangle j$&$\langle\Bar{B}\gamma^\mu u_\mu B\rangle\langle\Sigma_- \rangle j$&$\langle\Bar{B}\gamma^\mu u_\mu B\rangle\langle\Sigma_+\rangle j$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu Bu_\mu \rangle\langle\Sigma_+ \rangle j$&$\langle\Bar{B}\gamma^5\gamma^\mu Bu_\mu \rangle\langle\Sigma_- \rangle j$&$\langle\Bar{B}\gamma^\mu Bu_\mu \rangle\langle\Sigma_- \rangle j$&$\langle\Bar{B}\gamma^\mu Bu_\mu \rangle\langle\Sigma_+\rangle j$\\
   \hline
    \caption{The meson-baryon operators with $j$ and 1 spurion $\Sigma_\pm$.}
    \label{mb1Sj}
\end{longtable}

{\small

\begin{longtable}{|@{}c@{}|@{}c@{}|@{}c@{}|@{}c@{}|}
        \hline
   $C$+$P$+&$C$+$P$-&$C$-$P$+&$C$-$P$-\\
        \hline
        $\langle\Bar{B}\gamma^5\gamma^\mu\Sigma_-B\rangle j^{\mu}$&$\langle\Bar{B}\gamma^5\gamma^\mu\Sigma_+B\rangle j^{\mu}$&$\langle\Bar{B}\gamma^\mu\Sigma_+B\rangle j^{\mu}$&$\langle\Bar{B}\gamma^\mu\Sigma_-B\rangle j^{\mu}$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu B\Sigma_-\rangle j^{\mu}$&$\langle\Bar{B}\gamma^5\gamma^\mu B\Sigma_+\rangle j^{\mu}$&$\langle\Bar{B}\gamma^\mu B\Sigma_+\rangle j^{\mu}$&$\langle\Bar{B}\gamma^\mu B\Sigma_-\rangle j^{\mu}$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu B\rangle\langle\Sigma_-\rangle j^{\mu}$&$\langle\Bar{B}\gamma^5\gamma^\mu B\rangle\langle\Sigma_+\rangle j^{\mu}$&$\langle\Bar{B}\gamma^\mu B\rangle\langle\Sigma_+\rangle j^{\mu}$&$\langle\Bar{B}\gamma^\mu B\rangle\langle\Sigma_-\rangle j^{\mu}$\\
   \hline
   $\langle\Bar{B}\{\Sigma_-,u^\mu\} B\rangle j^\mu$&$\langle\Bar{B}\{\Sigma_+,u^\mu\} B\rangle j^\mu$&$\langle\Bar{B}[\Sigma_-,u^\mu] B\rangle j^\mu$&$\langle\Bar{B}[\Sigma_+,u^\mu] B\rangle j^\mu$\\
   $\langle\Bar{B}B\{\Sigma_-,u^\mu\} \rangle j^\mu$&$\langle\Bar{B}B\{\Sigma_+,u^\mu\} \rangle j^\mu$&$\langle\Bar{B}B[\Sigma_-,u^\mu] \rangle j^\mu$&$\langle\Bar{B}B[\Sigma_+,u^\mu] \rangle j^\mu$\\
   $\langle\Bar{B}\Sigma_-Bu^\mu \rangle j^\mu$&$\langle\Bar{B}\Sigma_+Bu^\mu \rangle j^\mu$&$\langle\Bar{B} u^\mu\rangle\langle B\Sigma_-\rangle j^\mu-h.c.$&$\langle\Bar{B} u^\mu\rangle\langle B\Sigma_+\rangle j^\mu-h.c.$\\
   $\langle\Bar{B}u^\mu B\Sigma_-\rangle j^\mu$&$\langle\Bar{B}u^\mu B\Sigma_+\rangle j^\mu$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}u_\nu B\rangle\langle \Sigma_+\rangle j^\mu$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}u_\nu B\rangle\langle \Sigma_-\rangle j^\mu$\\
   $\langle\Bar{B} B\rangle\langle u^\mu\Sigma_-\rangle j^\mu$&$\langle\Bar{B} B\rangle\langle u^\mu\Sigma_+\rangle j^\mu$&$\langle\Bar{B}\sigma^{\mu\nu}u_\nu B\rangle\langle \Sigma_-\rangle j^\mu$&$\langle\Bar{B}\sigma^{\mu\nu}u_\nu B\rangle\langle \Sigma_+\rangle j^\mu$\\
   $\langle\Bar{B} u^\mu B\rangle\langle \Sigma_-\rangle j^\mu$&$\langle\Bar{B} u^\mu B\rangle\langle \Sigma_+\rangle j^\mu$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}Bu_\nu\rangle\langle \Sigma_+\rangle j^\mu$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}Bu_\nu\rangle\langle \Sigma_-\rangle j^\mu$\\
   $\langle\Bar{B} Bu^\mu \rangle\langle \Sigma_-\rangle j^\mu$&$\langle\Bar{B}B u^\mu \rangle\langle \Sigma_+\rangle j^\mu$&$\langle\Bar{B}\sigma^{\mu\nu}Bu_\nu\rangle\langle \Sigma_-\rangle j^\mu$&$\langle\Bar{B}\sigma^{\mu\nu}Bu_\nu\rangle\langle \Sigma_+\rangle j^\mu$\\
   $\langle\Bar{B}\sigma^{\mu\nu} [u_\nu,\Sigma_-]B\rangle j^\mu$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} [u_\nu,\Sigma_-]B\rangle j^\mu$&$\langle\Bar{B}\sigma^{\mu\nu} \{u_\nu,\Sigma_-\}B\rangle j^\mu$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} \{u_\nu,\Sigma_-\}B\rangle j^\mu$\\
   $\langle\Bar{B}\gamma^5\sigma^{\mu\nu} [u_\nu,\Sigma_+]B\rangle j^\mu$&$\langle\Bar{B}\sigma^{\mu\nu} [u_\nu,\Sigma_+]B\rangle j^\mu$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} \{u_\nu,\Sigma_+\}B\rangle j^\mu$&$\langle\Bar{B}\sigma^{\mu\nu} \{u_\nu,\Sigma_+\}B\rangle j^\mu$\\
   $\langle\Bar{B}\sigma^{\mu\nu} B[u_\nu,\Sigma_-]\rangle j^\mu$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} B[u_\nu,\Sigma_-]\rangle j^\mu$&$\langle\Bar{B}\sigma^{\mu\nu} B\{u_\nu,\Sigma_-\}\rangle j^\mu$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} B\{u_\nu,\Sigma_-\}\rangle j^\mu$\\
   $\langle\Bar{B}\gamma^5\sigma^{\mu\nu} B[u_\nu,\Sigma_+]\rangle j^\mu$&$\langle\Bar{B}\sigma^{\mu\nu} B[u_\nu,\Sigma_+]\rangle j^\mu$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} B\{u_\nu,\Sigma_+\}\rangle j^\mu$&$\langle\Bar{B}\sigma^{\mu\nu} B\{u_\nu,\Sigma_+\}\rangle j^\mu$\\
   $\langle\Bar{B}\sigma^{\mu\nu} u_\nu\rangle\langle B\Sigma_-\rangle j^\mu-h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} u_\nu\rangle\langle B\Sigma_-\rangle j^\mu-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu} u_\nu B\Sigma_-\rangle j^\mu$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} u_\nu B\Sigma_-\rangle j^\mu$\\
   $\langle\Bar{B}\gamma^5\sigma^{\mu\nu} u_\nu\rangle\langle B\Sigma_+\rangle j^\mu-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu} u_\nu\rangle\langle B\Sigma_+\rangle j^\mu-h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} u_\nu B\Sigma_+\rangle j^\mu$&$\langle\Bar{B}\sigma^{\mu\nu} u_\nu B\Sigma_+\rangle j^\mu$\\
   $\langle\Bar{B}\gamma^\mu\lrD^\nu  u_\nu B\rangle\langle\Sigma_-\rangle j^\mu$&$\langle\Bar{B}\gamma^\mu\lrD^\nu  u_\nu B\rangle\langle\Sigma_+\rangle j^\mu$&$\langle\Bar{B}\sigma^{\mu\nu} \Sigma_-Bu_\nu\rangle j^\mu$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} \Sigma_-Bu_\nu\rangle j^\mu$\\
   $\langle\Bar{B}\gamma^\mu\lrD^\nu B u_\nu\rangle\langle\Sigma_-\rangle j^\mu$&$\langle\Bar{B}\gamma^\mu\lrD^\nu B u_\nu\rangle\langle\Sigma_+\rangle j^\mu$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} \Sigma_+Bu_\nu\rangle j^\mu$&$\langle\Bar{B}\sigma^{\mu\nu} \Sigma_+Bu_\nu\rangle j^\mu$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu\lrD^\nu u_\nu\rangle\langle B\Sigma_+\rangle j^\mu-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrD^\nu u_\nu\rangle\langle B\Sigma_-\rangle j^\mu-h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}B\rangle\langle \Sigma_+u_\nu\rangle j^\mu$&$\langle\Bar{B}\sigma^{\mu\nu}B\rangle\langle \Sigma_+u_\nu\rangle j^\mu$\\
   $\langle\Bar{B}\gamma^\mu\lrD^\nu B\rangle\langle u_\nu\Sigma_-\rangle j^\mu$&$\langle\Bar{B}\gamma^\mu\lrD^\nu B\rangle\langle u_\nu\Sigma_+\rangle j^\mu$&$\langle\Bar{B}\sigma^{\mu\nu}B\rangle\langle \Sigma_-u_\nu\rangle j^\mu$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}B\rangle\langle \Sigma_-u_\nu\rangle j^\mu$\\
   $\langle\Bar{B}\gamma^\mu\lrD^\nu B\{u_\nu,\Sigma_-\}\rangle j^\mu$&$\langle\Bar{B}\gamma^\mu\lrD^\nu B\{u_\nu,\Sigma_+\}\rangle j^\mu$&$\langle\Bar{B}\gamma^\mu\lrD^\nu B[u_\nu,\Sigma_-]\rangle j^\mu$&$\langle\Bar{B}\gamma^\mu\lrD^\nu B[u_\nu,\Sigma_+]\rangle j^\mu$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu\lrD^\nu B[u_\nu,\Sigma_+]\rangle j^\mu$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrD^\nu B[u_\nu,\Sigma_-]\rangle j^\mu$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrD^\nu B\{u_\nu,\Sigma_+\}\rangle j^\mu$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrD^\nu B\{u_\nu,\Sigma_-\}\rangle j^\mu$\\
   $\langle\Bar{B}\gamma^\mu\lrD^\nu \{u_\nu,\Sigma_-\}B\rangle j^\mu$&$\langle\Bar{B}\gamma^\mu\lrD^\nu \{u_\nu,\Sigma_+\}B\rangle j^\mu$&$\langle\Bar{B}\gamma^\mu\lrD^\nu [u_\nu,\Sigma_-]B\rangle j^\mu$&$\langle\Bar{B}\gamma^\mu\lrD^\nu [u_\nu,\Sigma_+]B\rangle j^\mu$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu\lrD^\nu [u_\nu,\Sigma_+]B\rangle j^\mu$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrD^\nu [u_\nu,\Sigma_-]B\rangle j^\mu$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrD^\nu \{u_\nu,\Sigma_+\}B\rangle j^\mu$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrD^\nu \{u_\nu,\Sigma_-\}B\rangle j^\mu$\\
   $\langle\Bar{B}\gamma^\mu\lrD^\nu u_\nu B\Sigma_-\rangle j^\mu$&$\langle\Bar{B}\gamma^\mu\lrD^\nu u_\nu B\Sigma_+\rangle j^\mu$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrD^\nu u_\nu B\Sigma_+\rangle j^\mu$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrD^\nu u_\nu B\Sigma_-\rangle j^\mu$\\
   $\langle\Bar{B}\gamma^\mu\lrD^\nu \Sigma_-Bu_\nu\rangle j^\mu$&$\langle\Bar{B}\gamma^\mu\lrD^\nu \Sigma_+Bu_\nu\rangle j^\mu$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrD^\nu \Sigma_+Bu_\nu\rangle j^\mu$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrD^\nu \Sigma_-Bu_\nu\rangle j^\mu$\\
   &&$\langle\Bar{B}\gamma^5\gamma^\mu\lrD^\nu B\rangle\langle u_\nu\Sigma_+\rangle j^\mu$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrD^\nu B\rangle\langle u_\nu\Sigma_-\rangle j^\mu$\\
   &&$\langle\Bar{B}\gamma^\mu\lrD^\nu u_\nu\rangle\langle B\Sigma_-\rangle j^\mu-h.c.$&$\langle\Bar{B}\gamma^\mu\lrD^\nu u_\nu\rangle\langle B\Sigma_+\rangle j^\mu-h.c.$\\
   &&$\langle\Bar{B}\gamma^5\gamma^\mu\lrD^\nu B u_\nu\rangle\langle\Sigma_+\rangle j^\mu$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrD^\nu B u_\nu\rangle\langle\Sigma_-\rangle j^\mu$\\
   &&$\langle\Bar{B}\gamma^5\gamma^\mu\lrD^\nu  u_\nu B\rangle\langle\Sigma_+\rangle j^\mu$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrD^\nu  u_\nu B\rangle\langle\Sigma_-\rangle j^\mu$\\
   \hline   
    \caption{The meson-baryon operators with $j^\mu$ and 1 spurion $\Sigma_\pm$.}
    \label{mb1Sjm}
\end{longtable}

}
\begin{longtable}{|@{}c@{}|@{}c@{}|@{}c@{}|@{}c@{}|}
        \hline
   $C$+$P$+&$C$+$P$-&$C$-$P$+&$C$-$P$-\\
         \hline
         $\langle \Bar{B}\gamma_\mu\lrD_\nu\Sigma_+B\rangle j^{\{\mu,\nu\}}$&$\langle \Bar{B}\gamma_\mu\lrD_\nu\Sigma_-B\rangle j^{\{\mu,\nu\}}$&$\langle \Bar{B}\sigma_{\mu\nu}\Sigma_+B\rangle j^{[\mu,\nu]}$&$\langle \Bar{B}\sigma_{\mu\nu}\Sigma_-B\rangle j^{[\mu,\nu]}$\\
   $\langle \Bar{B}\gamma_\mu\lrD_\nu B\Sigma_+\rangle j^{\{\mu,\nu\}}$&$\langle \Bar{B}\gamma_\mu\lrD_\nu B\Sigma_-\rangle j^{\{\mu,\nu\}}$&$\langle \Bar{B}\gamma^5\sigma_{\mu\nu}\Sigma_-B\rangle j^{[\mu,\nu]}$&$\langle \Bar{B}\gamma^5\sigma_{\mu\nu}\Sigma_+B\rangle j^{[\mu,\nu]}$\\
   $\langle \Bar{B}\gamma_\mu\lrD_\nu B\rangle\langle\Sigma_+\rangle j^{\{\mu,\nu\}}$&$\langle \Bar{B}\gamma_\mu\lrD_\nu B\rangle\langle\Sigma_-\rangle j^{\{\mu,\nu\}}$&$\langle \Bar{B}\sigma_{\mu\nu}B\Sigma_+\rangle j^{[\mu,\nu]}$&$\langle \Bar{B}\sigma_{\mu\nu}B\Sigma_-\rangle j^{[\mu,\nu]}$\\
   &&$\langle \Bar{B}\gamma^5\sigma_{\mu\nu}B\Sigma_-\rangle j^{[\mu,\nu]}$&$\langle \Bar{B}\gamma^5\sigma_{\mu\nu}B\Sigma_+\rangle j^{[\mu,\nu]}$\\
   &&$\langle \Bar{B}\sigma_{\mu\nu}B\rangle\langle\Sigma_+\rangle j^{[\mu,\nu]}$&$\langle \Bar{B}\sigma_{\mu\nu}B\rangle\langle\Sigma_-\rangle j^{[\mu,\nu]}$\\
   &&$\langle \Bar{B}\gamma^5\sigma_{\mu\nu}B\rangle\langle\Sigma_-\rangle j^{[\mu,\nu]}$&$\langle \Bar{B}\gamma^5\sigma_{\mu\nu}B\rangle\langle\Sigma_+\rangle j^{[\mu,\nu]}$\\
   &&$\langle \Bar{B}\gamma^5\gamma_\mu\lrD_\nu\Sigma_-B\rangle j^{\{\mu,\nu\}}$&$\langle \Bar{B}\gamma^5\gamma_\mu\lrD_\nu\Sigma_+B\rangle j^{\{\mu,\nu\}}$\\
   &&$\langle \Bar{B}\gamma^5\gamma_\mu\lrD_\nu B\Sigma_-\rangle j^{\{\mu,\nu\}}$&$\langle \Bar{B}\gamma^5\gamma_\mu\lrD_\nu B\Sigma_+\rangle j^{\{\mu,\nu\}}$\\
   &&$\langle \Bar{B}\gamma^5\gamma_\mu\lrD_\nu B\rangle\langle\Sigma_-\rangle j^{\{\mu,\nu\}}$&$\langle \Bar{B}\gamma^5\gamma_\mu\lrD_\nu B\rangle\langle\Sigma_+\rangle j^{\{\mu,\nu\}}$\\
   \hline
    \caption{The meson-baryon operators with $j^{\mu\nu}$ and 1 spurion $\Sigma_\pm$.}
    \label{mb1Sjmn}
\end{longtable}

\begin{longtable}{|@{}c@{}|@{}c@{}|@{}c@{}|@{}c@{}|}
        \hline
   $C$+$P$+&$C$+$P$-&$C$-$P$+&$C$-$P$-\\
       \hline
   $\langle\Bar{B}Q_+B\rangle j$&&&$\langle\Bar{B}Q_-B\rangle j$\\
   $\langle\Bar{B}BQ_+\rangle j$&&&$\langle\Bar{B}BQ_-\rangle j$\\
   \hline  
   &$\langle\Bar{B}\gamma^5Q_+B\rangle j$&$\langle\Bar{B}\gamma^5Q_-B\rangle j$&\\
   &$\langle\Bar{B}\gamma^5BQ_+\rangle j$&$\langle\Bar{B}\gamma^5BQ_-\rangle j$&\\
   \hline
   $\langle\Bar{B}\gamma^5\gamma^\mu\{Q_+,u_\mu\} B\rangle j$&$\langle\Bar{B}\gamma^\mu[Q_+,u_\mu] B\rangle j$&$\langle\Bar{B}\gamma^5\gamma^\mu[Q_+,u_\mu] B\rangle j$&$\langle\Bar{B}\gamma^\mu\{Q_+,u_\mu\} B\rangle j$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu B[Q_+,u_\mu] \rangle j$&$\langle\Bar{B}\gamma^\mu B\{Q_+,u_\mu\} \rangle j$&$\langle\Bar{B}\gamma^5\gamma^\mu B\{Q_+,u_\mu\} \rangle j$&$\langle\Bar{B}\gamma^\mu B[Q_+,u_\mu] \rangle j$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu u_\mu BQ_+ \rangle j$&$\langle\Bar{B}\gamma^\mu Q_+\rangle\langle Bu_\mu \rangle j-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu Q_+\rangle\langle Bu_\mu \rangle j-h.c.$&$\langle\Bar{B}\gamma^\mu u_\mu BQ_+ \rangle j$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu Q_+ Bu_\mu \rangle j$&$\langle\Bar{B}\gamma^5\gamma^\mu[Q_-,u_\mu] B\rangle j$&$\langle\Bar{B}\gamma^5\gamma^\mu[Q_-,u_\mu] B\rangle j$&$\langle\Bar{B}\gamma^\mu Q_+ Bu_\mu \rangle j$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu B\rangle\langle u_\mu Q_+ \rangle j$&$\langle\Bar{B}\gamma^5\gamma^\mu B\{Q_-,u_\mu\} \rangle j$&$\langle\Bar{B}\gamma^\mu B\{Q_-,u_\mu\} \rangle j$&$\langle\Bar{B}\gamma^\mu B\rangle\langle u_\mu Q_+ \rangle j$\\
   $\langle\Bar{B}\gamma^\mu\{Q_-,u_\mu\} B\rangle j$&$\langle\Bar{B}\gamma^5\gamma^\mu Q_-\rangle\langle Bu_\mu \rangle j-h.c.$&$\langle\Bar{B}\gamma^\mu Q_-\rangle\langle Bu_\mu \rangle j-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\{Q_-,u_\mu\} B\rangle j$\\
   $\langle\Bar{B}\gamma^\mu B[Q_-,u_\mu] \rangle j$&&&$\langle\Bar{B}\gamma^5\gamma^\mu B[Q_-,u_\mu] \rangle j$\\
   $\langle\Bar{B}\gamma^\mu u_\mu BQ_- \rangle j$&&&$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu BQ_- \rangle j$\\
   $\langle\Bar{B}\gamma^\mu Q_- Bu_\mu \rangle j$&&&$\langle\Bar{B}\gamma^5\gamma^\mu Q_- Bu_\mu \rangle j$\\
   $\langle\Bar{B}\gamma^\mu B\rangle\langle u_\mu Q_- \rangle j$&&&$\langle\Bar{B}\gamma^5\gamma^\mu B\rangle\langle u_\mu Q_- \rangle j$\\
   \hline
    \caption{The meson-baryon operators with $j$ and 1 spurion $Q_\pm$.}
    \label{mb1Qj}
\end{longtable}

\begin{longtable}{|@{}c@{}|@{}c@{}|@{}c@{}|@{}c@{}|}
        \hline
   $C$+$P$+&$C$+$P$-&$C$-$P$+&$C$-$P$-\\
   \hline
   &$\langle\Bar{B}\gamma^5\gamma_\mu Q_+B\rangle j^{\mu}$&$\langle\Bar{B}\gamma_\mu Q_+B\rangle j^{\mu}$&\\
   &$\langle\Bar{B}\gamma_\mu Q_-B\rangle j^{\mu}$&$\langle\Bar{B}\gamma^5\gamma_\mu Q_-B\rangle j^{\mu}$&\\
   &$\langle\Bar{B}\gamma^5\gamma_\mu BQ_+\rangle j^{\mu}$&$\langle\Bar{B}\gamma_\mu BQ_+\rangle j^{\mu}$&\\
   &$\langle\Bar{B}\gamma_\mu BQ_-\rangle j^{\mu}$&$\langle\Bar{B}\gamma^5\gamma_\mu BQ_-\rangle j^{\mu}$&\\
   \hline
   $\langle\Bar{B}[Q_-,u^\mu] B\rangle j^{\mu}$&$\langle\Bar{B}\{Q_+,u^\mu\} B\rangle j^{\mu}$&$\langle\Bar{B}\{Q_-,u^\mu\} B\rangle j^{\mu}$&$\langle\Bar{B}[Q_+,u^\mu] B\rangle j^{\mu}$\\
   $\langle\Bar{B}B[Q_-,u^\mu] \rangle j^{\mu}$&$\langle\Bar{B}B\{Q_+,u^\mu\} \rangle j^{\mu}$&$\langle\Bar{B}B\{Q_-,u^\mu\} \rangle j^{\mu}$&$\langle\Bar{B}B[Q_+,u^\mu] \rangle j^{\mu}$\\
   $\langle\Bar{B} u^\mu\rangle\langle BQ_-\rangle j^{\mu}-h.c.$&$\langle\Bar{B}Q_+Bu^\mu \rangle j^{\mu}$&$\langle\Bar{B}Q_-Bu^\mu \rangle j^{\mu}$&$\langle\Bar{B} u^\mu\rangle\langle BQ_+\rangle j^{\mu}-h.c.$\\
   $\langle\Bar{B}\sigma^{\mu\nu}B\rangle\langle Q_-u_\nu\rangle j^{\mu}$&$\langle\Bar{B}u^\mu BQ_+\rangle j^{\mu}$&$\langle\Bar{B}u^\mu BQ_-\rangle j^{\mu}$&$\langle\Bar{B}\sigma^{\mu\nu} Q_+Bu_\nu\rangle j^{\mu}$\\
   $\langle\Bar{B}\sigma^{\mu\nu} Q_-Bu_\nu\rangle j^{\mu}$&$\langle\Bar{B} B\rangle\langle u^\mu Q_+\rangle j^{\mu}$&$\langle\Bar{B} B\rangle\langle u^\mu Q_-\rangle j^{\mu}$&$\langle\Bar{B}\sigma^{\mu\nu}B\rangle\langle Q_+u_\nu\rangle j^{\mu}$\\
   $\langle\Bar{B}\sigma^{\mu\nu} \{u_\nu,Q_-\}B\rangle j^{\mu}$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} \{u_\nu,Q_-\}B\rangle j^{\mu}$&$\langle\Bar{B}\sigma^{\mu\nu} [u_\nu,Q_-]B\rangle j^{\mu}$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} [u_\nu,Q_-]B\rangle j^{\mu}$\\
   $\langle\Bar{B}\gamma^5\sigma^{\mu\nu} [u_\nu,Q_+]B\rangle j^{\mu}$&$\langle\Bar{B}\sigma^{\mu\nu} [u_\nu,Q_+]B\rangle j^{\mu}$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} \{u_\nu,Q_+\}B\rangle j^{\mu}$&$\langle\Bar{B}\sigma^{\mu\nu} \{u_\nu,Q_+\}B\rangle j^{\mu}$\\
   $\langle\Bar{B}\sigma^{\mu\nu} B\{u_\nu,Q_-\}\rangle j^{\mu}$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} B\{u_\nu,Q_-\}\rangle j^{\mu}$&$\langle\Bar{B}\sigma^{\mu\nu} B[u_\nu,Q_-]\rangle j^{\mu}$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} B[u_\nu,Q_-]\rangle j^{\mu}$\\
   $\langle\Bar{B}\gamma^5\sigma^{\mu\nu} B[u_\nu,Q_+]\rangle j^{\mu}$&$\langle\Bar{B}\sigma^{\mu\nu} B[u_\nu,Q_+]\rangle j^{\mu}$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} B\{u_\nu,Q_+\}\rangle j^{\mu}$&$\langle\Bar{B}\sigma^{\mu\nu} B\{u_\nu,Q_+\}\rangle j^{\mu}$\\
   $\langle\Bar{B}\sigma^{\mu\nu} u_\nu BQ_-\rangle j^{\mu}$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} u_\nu BQ_-\rangle j^{\mu}$&$\langle\Bar{B}\sigma^{\mu\nu} u_\nu\rangle\langle BQ_-\rangle j^{\mu}-h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} u_\nu\rangle\langle BQ_-\rangle j^{\mu}-h.c.$\\
   $\langle\Bar{B}\gamma^5\sigma^{\mu\nu} u_\nu\rangle\langle BQ_+\rangle j^{\mu}-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu} u_\nu\rangle\langle BQ_+\rangle j^{\mu}-h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} u_\nu BQ_+\rangle j^{\mu}$&$\langle\Bar{B}\sigma^{\mu\nu} u_\nu BQ_+\rangle j^{\mu}$\\
   $\langle\Bar{B}\gamma_\mu\lrD^\nu u_\nu\rangle\langle BQ_-\rangle j^{\mu}-h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} Q_-Bu_\nu\rangle j^{\mu}$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} Q_+Bu_\nu\rangle j^{\mu}$&$\langle\Bar{B}\gamma_\mu\lrD^\nu u_\nu\rangle\langle BQ_+\rangle j^{\mu}-h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma_\mu\lrD^\nu u_\nu\rangle\langle BQ_+\rangle j^{\mu}-h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}B\rangle\langle Q_-u_\nu\rangle j^{\mu}$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}B\rangle\langle Q_+u_\nu\rangle j^{\mu}$&$\langle\Bar{B}\gamma^5\gamma_\mu\lrD^\nu u_\nu\rangle\langle BQ_-\rangle j^{\mu}-h.c.$\\
   $\langle\Bar{B}\gamma_\mu\lrD^\nu B[u_\nu,Q_-]\rangle j^{\mu}$&$\langle\Bar{B}\gamma_\mu\lrD^\nu B\{u_\nu,Q_+\}\rangle j^{\mu}$&$\langle\Bar{B}\gamma_\mu\lrD^\nu B\{u_\nu,Q_-\}\rangle j^{\mu}$&$\langle\Bar{B}\gamma_\mu\lrD^\nu B[u_\nu,Q_+]\rangle j^{\mu}$\\
   $\langle\Bar{B}\gamma^5\gamma_\mu\lrD^\nu B[u_\nu,Q_+]\rangle j^{\mu}$&$\langle\Bar{B}\gamma^5\gamma_\mu\lrD^\nu B\{u_\nu,Q_-\}\rangle j^{\mu}$&$\langle\Bar{B}\gamma^5\gamma_\mu\lrD^\nu B\{u_\nu,Q_+\}\rangle j^{\mu}$&$\langle\Bar{B}\gamma^5\gamma_\mu\lrD^\nu B[u_\nu,Q_-]\rangle j^{\mu}$\\
   $\langle\Bar{B}\gamma_\mu\lrD^\nu [u_\nu,Q_-]B\rangle j^{\mu}$&$\langle\Bar{B}\gamma_\mu\lrD^\nu \{u_\nu,Q_+\}B\rangle j^{\mu}$&$\langle\Bar{B}\gamma_\mu\lrD^\nu \{u_\nu,Q_-\}B\rangle j^{\mu}$&$\langle\Bar{B}\gamma_\mu\lrD^\nu [u_\nu,Q_+]B\rangle j^{\mu}$\\
   $\langle\Bar{B}\gamma^5\gamma_\mu\lrD^\nu [u_\nu,Q_+]B\rangle j^{\mu}$&$\langle\Bar{B}\gamma^5\gamma_\mu\lrD^\nu [u_\nu,Q_-]B\rangle j^{\mu}$&$\langle\Bar{B}\gamma^5\gamma_\mu\lrD^\nu \{u_\nu,Q_+\}B\rangle j^{\mu}$&$\langle\Bar{B}\gamma^5\gamma_\mu\lrD^\nu \{u_\nu,Q_-\}B\rangle j^{\mu}$\\
   &$\langle\Bar{B}\gamma_\mu\lrD^\nu u_\nu BQ_+\rangle j^{\mu}$&$\langle\Bar{B}\gamma^5\gamma_\mu\lrD^\nu u_\nu BQ_+\rangle j^{\mu}$&\\
   &$\langle\Bar{B}\gamma_\mu\lrD^\nu Q_+Bu_\nu\rangle j^{\mu}$&$\langle\Bar{B}\gamma^5\gamma_\mu\lrD^\nu Q_+Bu_\nu\rangle j^{\mu}$&\\
   &$\langle\Bar{B}\gamma_\mu\lrD^\nu B\rangle\langle u_\nu Q_+\rangle j^{\mu}$&$\langle\Bar{B}\gamma^5\gamma_\mu\lrD^\nu B\rangle\langle u_\nu Q_+\rangle j^{\mu}$&\\
   &$\langle\Bar{B}\gamma^5\gamma_\mu\lrD^\nu u_\nu BQ_-\rangle j^{\mu}$&$\langle\Bar{B}\gamma_\mu\lrD^\nu u_\nu BQ_-\rangle j^{\mu}$&\\
   &$\langle\Bar{B}\gamma^5\gamma_\mu\lrD^\nu Q_-Bu_\nu\rangle j^{\mu}$&$\langle\Bar{B}\gamma_\mu\lrD^\nu Q_-Bu_\nu\rangle j^{\mu}$&\\
   &$\langle\Bar{B}\gamma^5\gamma_\mu\lrD^\nu B\rangle\langle u_\nu Q_-\rangle j^{\mu}$&$\langle\Bar{B}\gamma_\mu\lrD^\nu B\rangle\langle u_\nu Q_-\rangle j^{\mu}$&\\
   \hline
    \caption{The meson-baryon operators with $j^\mu$ and 1 spurion $Q_\pm$.}
    \label{mb1Qjm}
\end{longtable}

\begin{longtable}{|@{}c@{}|@{}c@{}|@{}c@{}|@{}c@{}|}
        \hline
   $C$+$P$+&$C$+$P$-&$C$-$P$+&$C$-$P$-\\
   \hline
   $\langle \Bar{B}\gamma^5\sigma_{\mu\nu}Q_-B\rangle j^{[\mu,\nu]}$&$\langle \Bar{B}\sigma_{\mu\nu}Q_-B\rangle j^{[\mu,\nu]}$&$\langle \Bar{B}\sigma_{\mu\nu}Q_+B\rangle j^{[\mu,\nu]}$&$\langle \Bar{B}\gamma^5\sigma_{\mu\nu}Q_+B\rangle j^{[\mu,\nu]}$\\
   $\langle \Bar{B}\gamma^5\sigma_{\mu\nu}BQ_-\rangle j^{[\mu,\nu]}$&$\langle \Bar{B}\sigma_{\mu\nu}BQ_-\rangle j^{[\mu,\nu]}$&$\langle \Bar{B}\sigma_{\mu\nu}BQ_+\rangle j^{[\mu,\nu]}$&$\langle \Bar{B}\gamma^5\sigma_{\mu\nu}BQ_+\rangle j^{[\mu,\nu]}$\\
   $\langle \Bar{B}\gamma^5\gamma_\mu\lrD_\nu Q_-B\rangle j^{\{\mu,\nu\}}$&&&$\langle \Bar{B}\gamma_\mu\lrD_\nu Q_-B\rangle j^{\{\mu,\nu\}}$\\
   $\langle \Bar{B}\gamma^5\gamma_\mu\lrD_\nu BQ_-\rangle j^{\{\mu,\nu\}}$&&&$\langle \Bar{B}\gamma_\mu\lrD_\nu BQ_-\rangle j^{\{\mu,\nu\}}$\\
   $\langle \Bar{B}\gamma_\mu\lrD_\nu Q_+B\rangle j^{\{\mu,\nu\}}$&&&$\langle \Bar{B}\gamma^5\gamma_\mu\lrD_\nu Q_+B\rangle j^{\{\mu,\nu\}}$\\
   $\langle \Bar{B}\gamma_\mu\lrD_\nu BQ_+\rangle j^{\{\mu,\nu\}}$&&&$\langle \Bar{B}\gamma^5\gamma_\mu\lrD_\nu BQ_+\rangle j^{\{\mu,\nu\}}$\\
   \hline     
    \caption{The meson-baryon operators with $j^{\mu\nu}$ and 1 spurion $Q_\pm$.}
    \label{mb1Qjmn}
\end{longtable}
\begin{longtable}{|c|c|c|c|}
\hline
   $C$+$P$+&$C$+$P$-&$C$-$P$+&$C$-$P$-\\
   \hline
    $\langle Q_{+}Q_{+}\rangle$&&&$\langle Q_{-}Q_{+}\rangle$\\
    \hline
    $\langle\{ Q_{+}, Q_{+}\}u^\mu u_\mu\rangle$&$\langle[ Q_{-}, Q_{+}]u^\mu u_\mu\rangle$&&$\langle\{ Q_{-}, Q_{+}\}u^\mu u_\mu\rangle$\\
    $\langle\{ Q_{-}, Q_{-}\}u^\mu u_\mu\rangle$&&&$\langle Q_{+}u_\mu\rangle\langle Q_{-} u^\mu\rangle$\\
    $\langle Q_{+}u_\mu\rangle\langle Q_{+} u^\mu\rangle$&&&\\
    $\langle Q_{-}u_\mu\rangle\langle Q_{-} u^\mu\rangle$&&&\\
    \hline
    \caption{The pure meson operators with 2 spurions $Q_\pm$.}
    \label{pm2Q}
\end{longtable}    
\end{center}

\begin{center}
\begin{longtable}{|c|c|c|c|}
\hline
   $C$+$P$+&$C$+$P$-&$C$-$P$+&$C$-$P$-\\
   \hline
    $\langle\Sigma_{+}\Sigma_{+}\rangle$&$\langle\Sigma_{-}\Sigma_{+}\rangle$&&\\
    $\langle\Sigma_{+}\rangle\langle\Sigma_{+}\rangle$&$\langle\Sigma_{-}\rangle\langle\Sigma_{+}\rangle$&&\\
    $\langle\Sigma_{-}\rangle\langle\Sigma_{-}\rangle$&&&\\
    \hline
    $\langle\{\Sigma_{+},\Sigma_{+}\}u^\mu u_\mu\rangle$&$\langle\{\Sigma_{-},\Sigma_{+}\}u^\mu u_\mu\rangle$&&$\langle[\Sigma_{-},\Sigma_{+}]u^\mu u_\mu\rangle$\\
    $\langle\{\Sigma_{-},\Sigma_{-}\}u^\mu u_\mu\rangle$&&&\\
    $\langle\Sigma_{+}\rangle\langle\Sigma_{+}u_\mu u^\mu\rangle$&$\langle\Sigma_{-}\rangle\langle\Sigma_{+}u_\mu u^\mu\rangle$&&\\
    $\langle\Sigma_{-}\rangle\langle\Sigma_{-}u_\mu u^\mu\rangle$&$\langle\Sigma_{+}\rangle\langle\Sigma_{-}u_\mu u^\mu\rangle$&&\\
    $\langle\Sigma_{+}\rangle\langle\Sigma_{+}\rangle\langle u_\mu u^\mu\rangle$&&&\\
    $\langle\Sigma_{-}\rangle\langle\Sigma_{-}\rangle\langle u_\mu u^\mu\rangle$&$\langle\Sigma_{+}\rangle\langle\Sigma_{-}\rangle\langle u_\mu u^\mu\rangle$&&\\
    $\langle\Sigma_{+}\Sigma_{+}\rangle\langle u_\mu u^\mu\rangle$&$\langle\Sigma_{-}\Sigma_{+}\rangle\langle u_\mu u^\mu\rangle$&&\\
    $\langle\Sigma_{-}\Sigma_{-}\rangle\langle u_\mu u^\mu\rangle$&&&\\
    $\langle\Sigma_{+}u_\mu\rangle\langle\Sigma_{+} u^\mu\rangle$&$\langle\Sigma_{-}u_\mu\rangle\langle\Sigma_{+} u^\mu\rangle$&&\\
    $\langle\Sigma_{-}u_\mu\rangle\langle\Sigma_{-} u^\mu\rangle$&&&\\
    \hline
    \caption{The pure meson operators with 2 spurions $\Sigma_\pm$.}
    \label{pm2S}
\end{longtable}    
\end{center}

\begin{center}
\begin{longtable}{|c|c|c|c|}
\hline
   $C$+$P$+&$C$+$P$-&$C$-$P$+&$C$-$P$-\\
   \hline
    $\langle \Sigma_{+}Q_{+}\rangle$&$\langle \Sigma_{-}Q_{+}\rangle$&$\langle \Sigma_{-}Q_{-}\rangle$&$\langle \Sigma_{+}Q_{-}\rangle$\\
    \hline
    $\langle[ Q_{-},\Sigma_{-}]u^\mu u_\mu\rangle$&$\langle[ Q_{-},\Sigma_{+}]u^\mu u_\mu\rangle$&$\langle[ Q_{+},\Sigma_{+}]u^\mu u_\mu\rangle$&$\langle[ Q_{+},\Sigma_{-}]u^\mu u_\mu\rangle$\\
    $\langle\{ Q_{+},\Sigma_{+}\}u^\mu u_\mu\rangle$&$\langle\{ Q_{+},\Sigma_{-}\}u^\mu u_\mu\rangle$&$\langle\{ Q_{-},\Sigma_{-}\}u^\mu u_\mu\rangle$&$\langle\{ Q_{-},\Sigma_{+}\}u^\mu u_\mu\rangle$\\
    $\langle\Sigma_{+}\rangle\langle Q_{+}u_\mu u^\mu\rangle$&$\langle\Sigma_{-}\rangle\langle Q_{+}u_\mu u^\mu\rangle$&$\langle\Sigma_{-}\rangle\langle Q_{-}u_\mu u^\mu\rangle$&$\langle\Sigma_{+}\rangle\langle Q_{-}u_\mu u^\mu\rangle$\\
    $\langle Q_{+}\Sigma_{+}\rangle\langle u_\mu u^\mu\rangle$&$\langle Q_{+}\Sigma_{-}\rangle\langle u_\mu u^\mu\rangle$&$\langle Q_{-}\Sigma_{-}\rangle\langle u_\mu u^\mu\rangle$&$\langle Q_{-}\Sigma_{+}\rangle\langle u_\mu u^\mu\rangle$\\
    $\langle Q_{+}u_\mu\rangle\langle\Sigma_{+} u^\mu\rangle$&$\langle Q_{+}u_\mu\rangle\langle\Sigma_{-} u^\mu\rangle$&$\langle Q_{-}u_\mu\rangle\langle\Sigma_{-} u^\mu\rangle$&$\langle Q_{-}u_\mu\rangle\langle\Sigma_{+} u^\mu\rangle$\\
    \hline
    \caption{The pure meson operators with spurions $\Sigma_\pm$ and $Q_\pm$.}
    \label{pmSQ}
\end{longtable}    
\end{center}

\begin{center}
\begin{longtable}{|c|c|c|c|}
\hline
   $C$+$P$+&$C$+$P$-&$C$-$P$+&$C$-$P$-\\
   \hline
    $\langle[ Q_{-},\Sigma_{+}] u_\mu\rangle\bar e^c\gamma^\mu e$&$\langle[ Q_{-},\Sigma_{-}] u_\mu\rangle\bar e^c\gamma^\mu e$&$\langle[ Q_{+},\Sigma_{-}] u_\mu\rangle\bar e^c\gamma^\mu e$&$\langle[ Q_{+},\Sigma_{+}] u_\mu\rangle\bar e^c\gamma^\mu e$\\
    $\langle\{ Q_{+},\Sigma_{-}\} u_\mu\rangle\bar e^c\gamma^\mu e$&$\langle\{ Q_{+},\Sigma_{+}\} u_\mu\rangle\bar e^c\gamma^\mu e$&$\langle\{ Q_{-},\Sigma_{+}\} u_\mu\rangle\bar e^c\gamma^\mu e$&$\langle\{ Q_{-},\Sigma_{-}\} u_\mu\rangle\bar e^c\gamma^\mu e$\\
    \hline
    \caption{The pure meson operators for dimenson-9 with $\bar e^c\gamma^\mu e$.}
    \label{md9}
\end{longtable}
\begin{longtable}{|@{}c@{}|@{}c@{}|@{}c@{}|@{}c@{}|}
\hline
   $C$+$P$+&$C$+$P$-&$C$-$P$+&$C$-$P$-\\
   \hline 
   $\langle \Bar{B}\Sigma_{+}\Sigma_{+}B\rangle$&$\langle \Bar{B}\{\Sigma_{+},\Sigma_{-}\}B\rangle$&&$\langle \Bar{B}[\Sigma_{+},\Sigma_{-}]B\rangle$\\
   $\langle \Bar{B}B\Sigma_{+}\Sigma_{+}\rangle$&$\langle \Bar{B}B\{\Sigma_{+},\Sigma_{-}\}\rangle$&&$\langle \Bar{B}B[\Sigma_{+},\Sigma_{-}]\rangle$\\
   $\langle \Bar{B}\Sigma_{+}B\Sigma_{+}\rangle$&$\langle \Bar{B}\Sigma_{+}B\Sigma_{-}\rangle$&&$\langle \Bar{B}\Sigma_{+}\rangle\langle B\Sigma_{-}\rangle-h.c.$\\
   $\langle \Bar{B}B\rangle\langle\Sigma_{+}\Sigma_{+}\rangle$&$\langle \Bar{B}\Sigma_{-}B\Sigma_{+}\rangle$&&$\langle \Bar{B}\Sigma_{-}\rangle\langle B\Sigma_{+}\rangle-h.c.$\\
   $\langle \Bar{B}B\Sigma_{+}\rangle\langle\Sigma_{+}\rangle$&$\langle \Bar{B}B\rangle\langle\Sigma_{+}\Sigma_{-}\rangle$&&\\
   $\langle \Bar{B}\Sigma_{+}B\rangle\langle\Sigma_{+}\rangle$&$\langle \Bar{B}B\Sigma_{+}\rangle\langle\Sigma_{-}\rangle$&&\\
   $\langle \Bar{B}B\rangle\langle\Sigma_{+}\rangle\langle\Sigma_{+}\rangle$&$\langle \Bar{B}B\Sigma_{-}\rangle\langle\Sigma_{+}\rangle$&&\\
   $\langle \Bar{B}\Sigma_{-}\Sigma_{-}B\rangle$&$\langle \Bar{B}\Sigma_{+}B\rangle\langle\Sigma_{-}\rangle$&&\\
   $\langle \Bar{B}B\Sigma_{-}\Sigma_{-}\rangle$&$\langle \Bar{B}\Sigma_{-}B\rangle\langle\Sigma_{+}\rangle$&&\\
   $\langle \Bar{B}\Sigma_{-}B\Sigma_{-}\rangle$&$\langle \Bar{B}B\rangle\langle\Sigma_{+}\rangle\langle\Sigma_{-}\rangle$&&\\
   $\langle \Bar{B}B\rangle\langle\Sigma_{-}\Sigma_{-}\rangle$&&&\\
   $\langle \Bar{B}B\Sigma_{-}\rangle\langle\Sigma_{-}\rangle$&&&\\
   $\langle \Bar{B}\Sigma_{-}B\rangle\langle\Sigma_{-}\rangle$&&&\\
   $\langle \Bar{B}B\rangle\langle\Sigma_{-}\rangle\langle\Sigma_{-}\rangle$&&&\\
   \hline
   $\langle \Bar{B}\gamma^5\{\Sigma_{+},\Sigma_{-}\}B\rangle$&$\langle \Bar{B}\gamma^5\{\Sigma_{+},\Sigma_{+}\}B\rangle$&$\langle \Bar{B}\gamma^5[\Sigma_{+},\Sigma_{-}]B\rangle$&\\
   $\langle \Bar{B}\gamma^5B\{\Sigma_{+},\Sigma_{-}\}\rangle$&$\langle \Bar{B}\gamma^5B\{\Sigma_{+},\Sigma_{+}\}\rangle$&$\langle \Bar{B}\gamma^5B[\Sigma_{+},\Sigma_{-}]\rangle$&\\
   $\langle \Bar{B}\gamma^5\Sigma_{+}B\Sigma_{-}\rangle$&$\langle \Bar{B}\gamma^5\Sigma_{+}B\Sigma_{+}\rangle$&$\langle \Bar{B}\gamma^5\Sigma_{+}\rangle\langle B\Sigma_{-}\rangle-h.c.$&\\
   $\langle \Bar{B}\gamma^5\Sigma_{-}B\Sigma_{+}\rangle$&$\langle \Bar{B}\gamma^5B\rangle\langle\Sigma_{+}\Sigma_{+}\rangle$&$\langle \Bar{B}\gamma^5\Sigma_{-}\rangle\langle B\Sigma_{+}\rangle-h.c.$&\\
   $\langle \Bar{B}\gamma^5B\rangle\langle\Sigma_{+}\Sigma_{-}\rangle$&$\langle \Bar{B}\gamma^5B\Sigma_{+}\rangle\langle\Sigma_{+}\rangle$&&\\
   $\langle \Bar{B}\gamma^5B\Sigma_{+}\rangle\langle\Sigma_{-}\rangle$&$\langle \Bar{B}\gamma^5\Sigma_{+}B\rangle\langle\Sigma_{+}\rangle$&&\\
   $\langle \Bar{B}\gamma^5B\Sigma_{-}\rangle\langle\Sigma_{+}\rangle$&$\langle \Bar{B}\gamma^5B\rangle\langle\Sigma_{+}\rangle\langle\Sigma_{+}\rangle$&&\\
   $\langle \Bar{B}\gamma^5\Sigma_{+}B\rangle\langle\Sigma_{-}\rangle$&$\langle \Bar{B}\gamma^5\{\Sigma_{-},\Sigma_{-}\}B\rangle$&&\\
   $\langle \Bar{B}\gamma^5\Sigma_{-}B\rangle\langle\Sigma_{+}\rangle$&$\langle \Bar{B}\gamma^5B\{\Sigma_{-},\Sigma_{-}\}\rangle$&&\\
   $\langle \Bar{B}\gamma^5B\rangle\langle\Sigma_{+}\rangle\langle\Sigma_{-}\rangle$&$\langle \Bar{B}\gamma^5\Sigma_{-}B\Sigma_{-}\rangle$&&\\
   & $\langle \Bar{B}\gamma^5B\rangle\langle\Sigma_{-}\Sigma_{-}\rangle$&&\\
   &$\langle \Bar{B}\gamma^5B\Sigma_{-}\rangle\langle\Sigma_{-}\rangle$&&\\
   &$\langle \Bar{B}\gamma^5\Sigma_{-}B\rangle\langle\Sigma_{-}\rangle$&&\\
   &$\langle \Bar{B}\gamma^5B\rangle\langle\Sigma_{-}\rangle\langle\Sigma_{-}\rangle$&&\\
   \hline
   $\langle\Bar{B}\gamma^5\gamma^\mu B\rangle\langle \Sigma_{+}u_\mu\Sigma_{+}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu B\rangle\langle u_\mu\{\Sigma_{+},\Sigma_{-}\}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu\Sigma_{+}\rangle\langle \Sigma_{+}B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu\Sigma_{+}\rangle\langle \Sigma_{-}B\rangle-h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu u_\mu\Sigma_{+}\rangle\langle \Sigma_{+}B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu B u_\mu\rangle\langle \Sigma_{+}\Sigma_{-}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{+}B[\Sigma_{+},u_\mu] \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{-}\rangle\langle \Sigma_{+}u_\mu B\rangle-h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{+}u_\mu\rangle\langle \Sigma_{+}B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu\Sigma_{+}\rangle\langle \Sigma_{-}B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu [\Sigma_{+},u_\mu]B \Sigma_{+}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{-}B[\Sigma_{+},u_\mu] \rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{+}B\{\Sigma_{+},u_\mu\} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{+}u_\mu\rangle\langle \Sigma_{-}B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu B[\Sigma_{+}\Sigma_{+},u_\mu ]\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{+}B[\Sigma_{-},u_\mu]\rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu u_\mu B\{\Sigma_{+},\Sigma_{+}\} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu\Sigma_{-}\rangle\langle \Sigma_{+}B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu [\Sigma_{+}\Sigma_{+},u_\mu ]B\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu B[\Sigma_{-},\Sigma_{+}] \rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu \{\Sigma_{+},u_\mu\}B\Sigma_{+} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{-}\rangle\langle \Sigma_{+}u_\mu B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu B[\Sigma_{-}\Sigma_{-},u_\mu] \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu [\Sigma_{+},u_\mu]B \Sigma_{-}\rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu \{\Sigma_{+},\Sigma_{+}\}Bu_\mu  \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{-}B\{\Sigma_{+},u_\mu\} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu [\Sigma_{-}\Sigma_{-},u_\mu] B\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu [\Sigma_{-},u_\mu]B\Sigma_{+} \rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu B\{\Sigma_{+}\Sigma_{+},u_\mu \}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{+}B\{\Sigma_{-},u_\mu\} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu\Sigma_{-}\rangle\langle \Sigma_{-}B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu [\Sigma_{-},\Sigma_{+}]Bu_\mu  \rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu B\Sigma_{+}u_\mu\Sigma_{+} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu B\{\Sigma_{-},\Sigma_{+}\} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{-}B[\Sigma_{-},u_\mu] \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu B\Sigma_{-}\Sigma_{+}u_\mu \rangle-h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu \{\Sigma_{+}\Sigma_{+},u_\mu\} B\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu \{\Sigma_{+},u_\mu\}B \Sigma_{-}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu [\Sigma_{-},u_\mu]B \Sigma_{-}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu B\Sigma_{-}u_\mu\Sigma_{+} \rangle-h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{+}u_\mu\Sigma_{+} B\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu \{\Sigma_{-},u_\mu\}B\Sigma_{+} \rangle$&$\langle\Bar{B}\gamma^\mu B\rangle\langle u_\mu\{\Sigma_{+},\Sigma_{-}\}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu B\Sigma_{+}\Sigma_{-}u_\mu \rangle-h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu B\rangle\langle \Sigma_{-}u_\mu\Sigma_{-}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu \{\Sigma_{-},\Sigma_{+}\}Bu_\mu  \rangle$&$\langle\Bar{B}\gamma^\mu B u_\mu\rangle\langle \Sigma_{+}\Sigma_{-}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{-}\Sigma_{+}u_\mu B\rangle-h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu u_\mu\Sigma_{-}\rangle\langle \Sigma_{-}B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu B\Sigma_{-}\Sigma_{+}u_\mu \rangle+h.c.$&$\langle\Bar{B}\gamma^\mu u_\mu\Sigma_{+}\rangle\langle \Sigma_{-}B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{-}u_\mu\Sigma_{+} B\rangle-h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{-}u_\mu\rangle\langle \Sigma_{-}B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu B\Sigma_{-}u_\mu\Sigma_{+} \rangle+h.c.$&$\langle\Bar{B}\gamma^\mu \Sigma_{+}u_\mu\rangle\langle \Sigma_{-}B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{+}\Sigma_{-}u_\mu B\rangle-h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{-}B\{\Sigma_{-},u_\mu\} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu B\Sigma_{+}\Sigma_{-}u_\mu \rangle+h.c.$&$\langle\Bar{B}\gamma^\mu u_\mu\Sigma_{-}\rangle\langle \Sigma_{+}B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu B\rangle\langle \Sigma_{+}u_\mu\Sigma_{+}\rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu u_\mu B\{\Sigma_{-},\Sigma_{-}\} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{-}\Sigma_{+}u_\mu B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu \Sigma_{-}\rangle\langle \Sigma_{+}u_\mu B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu u_\mu\Sigma_{+}\rangle\langle \Sigma_{+}B\rangle+h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu \{\Sigma_{-},u_\mu\}B \Sigma_{-}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{-}u_\mu\Sigma_{+} B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu \Sigma_{-}B\{\Sigma_{+},u_\mu\} \rangle$&$\langle\Bar{B}\gamma^\mu \Sigma_{+}u_\mu\rangle\langle \Sigma_{+}B\rangle+h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu \{\Sigma_{-},\Sigma_{-}\}Bu_\mu \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{+}\Sigma_{-}u_\mu B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu \Sigma_{+}B\{\Sigma_{-},u_\mu\} \rangle$&$\langle\Bar{B}\gamma^\mu \Sigma_{+}B\{\Sigma_{+},u_\mu\} \rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu B\{\Sigma_{-}\Sigma_{-},u_\mu\} \rangle$&$\langle\Bar{B}\gamma^\mu u_\mu\Sigma_{+}\rangle\langle \Sigma_{+}B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu u_\mu B\{\Sigma_{-},\Sigma_{+}\} \rangle$&$\langle\Bar{B}\gamma^\mu u_\mu B\{\Sigma_{+},\Sigma_{+}\} \rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu B\Sigma_{-}u_\mu\Sigma_{-} \rangle$&$\langle\Bar{B}\gamma^\mu \Sigma_{+}B[\Sigma_{+},u_\mu] \rangle$&$\langle\Bar{B}\gamma^\mu \{\Sigma_{+},u_\mu\}B \Sigma_{-}\rangle$&$\langle\Bar{B}\gamma^\mu \{\Sigma_{+},u_\mu\}B\Sigma_{+} \rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu \{\Sigma_{-}\Sigma_{-},u_\mu\} B\rangle$&$\langle\Bar{B}\gamma^\mu [\Sigma_{+},u_\mu]B \Sigma_{+}\rangle$&$\langle\Bar{B}\gamma^\mu \{\Sigma_{-},u_\mu\}B\Sigma_{+} \rangle$&$\langle\Bar{B}\gamma^\mu \{\Sigma_{+},\Sigma_{+}\}Bu_\mu  \rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{-}u_\mu\Sigma_{-} B\rangle$&$\langle\Bar{B}\gamma^\mu B[\Sigma_{+}\Sigma_{+},u_\mu ]\rangle$&$\langle\Bar{B}\gamma^\mu \{\Sigma_{-},\Sigma_{+}\}Bu_\mu  \rangle$&$\langle\Bar{B}\gamma^\mu B\{\Sigma_{+}\Sigma_{+},u_\mu \}\rangle$\\
   \hline
   $\langle\Bar{B}\gamma^\mu u_\mu\Sigma_{+}\rangle\langle \Sigma_{-}B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu [\Sigma_{+}\Sigma_{+},u_\mu ]B\rangle$&$\langle\Bar{B}\gamma^\mu B\Sigma_{-}\Sigma_{+}u_\mu \rangle+h.c.$&$\langle\Bar{B}\gamma^\mu B\Sigma_{+}u_\mu\Sigma_{+} \rangle$\\
   $\langle\Bar{B}\gamma^\mu \Sigma_{-}\rangle\langle \Sigma_{+}u_\mu B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu B[\Sigma_{-}\Sigma_{-},u_\mu] \rangle$&$\langle\Bar{B}\gamma^\mu B\Sigma_{-}u_\mu\Sigma_{+} \rangle+h.c.$&$\langle\Bar{B}\gamma^\mu \{\Sigma_{+}\Sigma_{+},u_\mu\} B\rangle$\\
   $\langle\Bar{B}\gamma^\mu \Sigma_{-}B[\Sigma_{+},u_\mu] \rangle$&$\langle\Bar{B}\gamma^\mu [\Sigma_{-}\Sigma_{-},u_\mu] B\rangle$&$\langle\Bar{B}\gamma^\mu B\Sigma_{+}\Sigma_{-}u_\mu \rangle+h.c.$&$\langle\Bar{B}\gamma^\mu \Sigma_{+}u_\mu\Sigma_{+} B\rangle$\\
   $\langle\Bar{B}\gamma^\mu \Sigma_{+}B[\Sigma_{-},u_\mu]\rangle$&$\langle\Bar{B}\gamma^\mu u_\mu\Sigma_{-}\rangle\langle \Sigma_{-}B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu \Sigma_{-}\Sigma_{+}u_\mu B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu B\rangle\langle \Sigma_{-}u_\mu\Sigma_{-}\rangle$\\
   $\langle\Bar{B}\gamma^\mu u_\mu B[\Sigma_{-},\Sigma_{+}] \rangle$&$\langle\Bar{B}\gamma^\mu \Sigma_{-}B[\Sigma_{-},u_\mu] \rangle$&$\langle\Bar{B}\gamma^\mu \Sigma_{-}u_\mu\Sigma_{+} B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu u_\mu\Sigma_{-}\rangle\langle \Sigma_{-}B\rangle+h.c.$\\
   $\langle\Bar{B}\gamma^\mu [\Sigma_{+},u_\mu]B \Sigma_{-}\rangle$&$\langle\Bar{B}\gamma^\mu [\Sigma_{-},u_\mu]B \Sigma_{-}\rangle$&$\langle\Bar{B}\gamma^\mu \Sigma_{+}\Sigma_{-}u_\mu B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu \Sigma_{-}u_\mu\rangle\langle \Sigma_{-}B\rangle+h.c.$\\
   $\langle\Bar{B}\gamma^\mu [\Sigma_{-},u_\mu]B\Sigma_{+} \rangle$&&&$\langle\Bar{B}\gamma^\mu \Sigma_{-}B\{\Sigma_{-},u_\mu\} \rangle$\\
   $\langle\Bar{B}\gamma^\mu [\Sigma_{-},\Sigma_{+}]Bu_\mu  \rangle$&&&$\langle\Bar{B}\gamma^\mu u_\mu B\{\Sigma_{-},\Sigma_{-}\} \rangle$\\
   $\langle\Bar{B}\gamma^\mu B\Sigma_{-}\Sigma_{+}u_\mu \rangle-h.c.$&&&$\langle\Bar{B}\gamma^\mu \{\Sigma_{-},u_\mu\}B \Sigma_{-}\rangle$\\
   $\langle\Bar{B}\gamma^\mu B\Sigma_{-}u_\mu\Sigma_{+} \rangle-h.c.$&&&$\langle\Bar{B}\gamma^\mu \{\Sigma_{-},\Sigma_{-}\}Bu_\mu \rangle$\\
   $\langle\Bar{B}\gamma^\mu B\Sigma_{+}\Sigma_{-}u_\mu \rangle-h.c.$&&&$\langle\Bar{B}\gamma^\mu B\{\Sigma_{-}\Sigma_{-},u_\mu\} \rangle$\\
   $\langle\Bar{B}\gamma^\mu \Sigma_{-}\Sigma_{+}u_\mu B\rangle-h.c.$&&&$\langle\Bar{B}\gamma^\mu B\Sigma_{-}u_\mu\Sigma_{-} \rangle$\\
   $\langle\Bar{B}\gamma^\mu \Sigma_{-}u_\mu\Sigma_{+} B\rangle-h.c.$&&&$\langle\Bar{B}\gamma^\mu \{\Sigma_{-}\Sigma_{-},u_\mu\} B\rangle$\\
   $\langle\Bar{B}\gamma^\mu \Sigma_{+}\Sigma_{-}u_\mu B\rangle-h.c.$&&&$\langle\Bar{B}\gamma^\mu \Sigma_{-}u_\mu\Sigma_{-} B\rangle$\\
   \hline
    \caption{The meson-baryon operators with 2 spurions $\Sigma_\pm$.}
   \label{twosigma}
    \end{longtable}
\end{center}
\begin{center}
\small
    \begin{longtable}{|@{}c@{}|@{}c@{}|@{}c@{}|@{}c@{}|}
\hline
        $C$+$P$+&$C$+$P$-&$C$-$P$+&$C$-$P$-\\
   \hline 
   $\langle \Bar{B}\{ Q_{+}, Q_{+}\}B\rangle$&$\langle \Bar{B}[ Q_{+}, Q_{-}]B\rangle$&&$\langle \Bar{B}B\{ Q_{-}, Q_{+}\}\rangle$\\
   $\langle \Bar{B}B\{ Q_{+}, Q_{+}\}\rangle$&$\langle \Bar{B}B[ Q_{+}, Q_{-}]\rangle$&&$\langle \Bar{B}\{ Q_{-}, Q_{+}\}B\rangle$\\
   $\langle \Bar{B} Q_{+}B Q_{+}\rangle$&$\langle \Bar{B}[ Q_{-}, Q_{+}]B\rangle$&&$\langle \Bar{B} Q_{+}B Q_{-}\rangle$\\
   $\langle \Bar{B}B\rangle\langle Q_{+} Q_{+}\rangle$&$\langle \Bar{B}B[ Q_{-} Q_{+}]\rangle$&&$\langle \Bar{B} Q_{-}B Q_{+}\rangle$\\
   $\langle \Bar{B} Q_{-}B Q_{-}\rangle$&$\langle \Bar{B} Q_{+}\rangle\langle B Q_{-}\rangle-h.c.$&&$\langle \Bar{B}B\rangle\langle Q_{+} Q_{-}\rangle$\\
   $\langle \Bar{B}B\rangle\langle Q_{-} Q_{-}\rangle$&$\langle \Bar{B} Q_{-}\rangle\langle B Q_{+}\rangle-h.c.$&&\\
   $\langle \Bar{B}\{ Q_{-}, Q_{-}\}B\rangle$&&&\\
   $\langle \Bar{B}B\{ Q_{-}, Q_{-}\}\rangle$&&&\\
   \hline
   $\langle \Bar{B}\gamma^5[ Q_{+}, Q_{-}]B\rangle$&$\langle \Bar{B}\gamma^5\{ Q_{+}, Q_{+}\}B\rangle$&$\langle \Bar{B}\gamma^5\{ Q_{+}, Q_{-}\}B\rangle$&$\langle \Bar{B}\gamma^5[ Q_{+}, Q_{+}]B\rangle$\\
   $\langle \Bar{B}\gamma^5B[ Q_{+}, Q_{-}]\rangle$&$\langle \Bar{B}\gamma^5B\{ Q_{+}, Q_{+}\}\rangle$&$\langle \Bar{B}\gamma^5B\{ Q_{+}, Q_{-}\}\rangle$&$\langle \Bar{B}\gamma^5B[ Q_{+}, Q_{+}]\rangle$\\
   $\langle \Bar{B}\gamma^5[ Q_{-}, Q_{+}]B\rangle$&$\langle \Bar{B}\gamma^5 Q_{+}B Q_{+}\rangle$&$\langle \Bar{B}\gamma^5 Q_{+}B Q_{-}\rangle$&$\langle \Bar{B}\gamma^5[ Q_{-}, Q_{-}]B\rangle$\\
   $\langle \Bar{B}\gamma^5B[ Q_{-} Q_{+}]\rangle$&$\langle \Bar{B}\gamma^5 Q_{+}B Q_{+}\rangle$&$\langle \Bar{B}\gamma^5 Q_{-}B Q_{+}\rangle$&$\langle \Bar{B}\gamma^5B[ Q_{-}, Q_{-}]\rangle$\\
   $\langle \Bar{B}\gamma^5 Q_{+}\rangle\langle B Q_{-}\rangle-h.c.$&$\langle \Bar{B}\gamma^5B\rangle\langle Q_{+} Q_{+}\rangle$&$\langle \Bar{B}\gamma^5B\rangle\langle Q_{+} Q_{-}\rangle$&$\langle \Bar{B}\gamma^5 Q_{+}\rangle\langle B Q_{+}\rangle-h.c.$\\
   $\langle \Bar{B}\gamma^5 Q_{-}\rangle\langle B Q_{+}\rangle-h.c.$& $\langle \Bar{B}\gamma^5B\rangle\langle Q_{-} Q_{-}\rangle$&$\langle \Bar{B}\gamma^5B\rangle\langle Q_{-} Q_{+}\rangle$&$\langle \Bar{B}\gamma^5 Q_{-}\rangle\langle B Q_{-}\rangle-h.c.$\\
   &$\langle \Bar{B}\gamma^5\{ Q_{-}, Q_{-}\}B\rangle$&$\langle \Bar{B}\gamma^5\{ Q_{-}, Q_{+}\}B\rangle$&\\
   &$\langle \Bar{B}\gamma^5B\{ Q_{-}, Q_{-}\}\rangle$&$\langle \Bar{B}\gamma^5B\{ Q_{-} Q_{+}\}\rangle$&\\
   &$\langle \Bar{B}\gamma^5 Q_{-}B Q_{-}\rangle$&$\langle \Bar{B}\gamma^5 Q_{-}B Q_{+}\rangle$&\\
   &$\langle \Bar{B}\gamma^5 Q_{-}B Q_{-}\rangle$&$\langle \Bar{B}\gamma^5 Q_{+}B Q_{-}\rangle$&\\
   \hline
    $\langle\Bar{B}\gamma^5\gamma^\mu B\rangle\langle  Q_{+}u_\mu Q_{+}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu Q_{+}\rangle\langle  Q_{-}B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu Q_{+}\rangle\langle  Q_{+}B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu B\rangle\langle u_\mu\{ Q_{+}, Q_{-}\}\rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu u_\mu Q_{+}\rangle\langle  Q_{+}B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu  Q_{-}\rangle\langle  Q_{+}u_\mu B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu  Q_{+}B[ Q_{+},u_\mu] \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu B u_\mu\rangle\langle  Q_{+} Q_{-}\rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu  Q_{+}u_\mu\rangle\langle  Q_{+}B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu  Q_{-}B[ Q_{+},u_\mu] \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu [ Q_{+},u_\mu]B  Q_{+}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu Q_{+}\rangle\langle  Q_{-}B\rangle+h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu  Q_{+}B\{ Q_{+},u_\mu\} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu  Q_{+}B[ Q_{-},u_\mu]\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu B[ Q_{+} Q_{+},u_\mu ]\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu  Q_{+}u_\mu\rangle\langle  Q_{-}B\rangle+h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu u_\mu B\{ Q_{+}, Q_{+}\} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu B[ Q_{-}, Q_{+}] \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu [ Q_{+} Q_{+},u_\mu ]B\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu Q_{-}\rangle\langle  Q_{+}B\rangle+h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu \{ Q_{+},u_\mu\}B Q_{+} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu [ Q_{+},u_\mu]B  Q_{-}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu B[ Q_{-} Q_{-},u_\mu] \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu  Q_{-}\rangle\langle  Q_{+}u_\mu B\rangle+h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu \{ Q_{+}, Q_{+}\}Bu_\mu  \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu [ Q_{-},u_\mu]B Q_{+} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu [ Q_{-} Q_{-},u_\mu] B\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu  Q_{-}B\{ Q_{+},u_\mu\} \rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu B\{ Q_{+} Q_{+},u_\mu \}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu [ Q_{-}, Q_{+}]Bu_\mu  \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu Q_{-}\rangle\langle  Q_{-}B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu  Q_{+}B\{ Q_{-},u_\mu\} \rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu B Q_{+}u_\mu Q_{+} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu B Q_{-} Q_{+}u_\mu \rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu  Q_{-}B[ Q_{-},u_\mu] \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu B\{ Q_{-}, Q_{+}\} \rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu \{ Q_{+} Q_{+},u_\mu\} B\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu B Q_{-}u_\mu Q_{+} \rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu [ Q_{-},u_\mu]B  Q_{-}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu \{ Q_{+},u_\mu\}B  Q_{-}\rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu  Q_{+}u_\mu Q_{+} B\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu B Q_{+} Q_{-}u_\mu \rangle-h.c.$&$\langle\Bar{B}\gamma^\mu u_\mu Q_{+}\rangle\langle  Q_{-}B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu \{ Q_{-},u_\mu\}B Q_{+} \rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu B\rangle\langle  Q_{-}u_\mu Q_{-}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu  Q_{-} Q_{+}u_\mu B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu  Q_{-}\rangle\langle  Q_{+}u_\mu B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu \{ Q_{-}, Q_{+}\}Bu_\mu  \rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu u_\mu Q_{-}\rangle\langle  Q_{-}B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu  Q_{-}u_\mu Q_{+} B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu  Q_{-}B[ Q_{+},u_\mu] \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu B Q_{-} Q_{+}u_\mu \rangle+h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu  Q_{-}u_\mu\rangle\langle  Q_{-}B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu  Q_{+} Q_{-}u_\mu B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu  Q_{+}B[ Q_{-},u_\mu]\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu B Q_{-}u_\mu Q_{+} \rangle+h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu  Q_{-}B\{ Q_{-},u_\mu\} \rangle$&$\langle\Bar{B}\gamma^\mu u_\mu Q_{+}\rangle\langle  Q_{+}B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu u_\mu B[ Q_{-}, Q_{+}] \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu B Q_{+} Q_{-}u_\mu \rangle+h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu u_\mu B\{ Q_{-}, Q_{-}\} \rangle$&$\langle\Bar{B}\gamma^\mu  Q_{+}B[ Q_{+},u_\mu] \rangle$&$\langle\Bar{B}\gamma^\mu [ Q_{+},u_\mu]B  Q_{-}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu  Q_{-} Q_{+}u_\mu B\rangle+h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu \{ Q_{-},u_\mu\}B  Q_{-}\rangle$&$\langle\Bar{B}\gamma^\mu [ Q_{+},u_\mu]B  Q_{+}\rangle$&$\langle\Bar{B}\gamma^\mu [ Q_{-},u_\mu]B Q_{+} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu  Q_{-}u_\mu Q_{+} B\rangle+h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu \{ Q_{-}, Q_{-}\}Bu_\mu \rangle$&$\langle\Bar{B}\gamma^\mu B[ Q_{+} Q_{+},u_\mu ]\rangle$&$\langle\Bar{B}\gamma^\mu [ Q_{-}, Q_{+}]Bu_\mu  \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu  Q_{+} Q_{-}u_\mu B\rangle+h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu B\{ Q_{-} Q_{-},u_\mu\} \rangle$&$\langle\Bar{B}\gamma^\mu [ Q_{+} Q_{+},u_\mu ]B\rangle$&$\langle\Bar{B}\gamma^\mu B Q_{-} Q_{+}u_\mu \rangle-h.c.$&$\langle\Bar{B}\gamma^\mu B\rangle\langle  Q_{+}u_\mu Q_{+}\rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu B Q_{-}u_\mu Q_{-} \rangle$&$\langle\Bar{B}\gamma^\mu B[ Q_{-} Q_{-},u_\mu] \rangle$&$\langle\Bar{B}\gamma^\mu B Q_{-}u_\mu Q_{+} \rangle-h.c.$&$\langle\Bar{B}\gamma^\mu u_\mu Q_{+}\rangle\langle  Q_{+}B\rangle+h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu \{ Q_{-} Q_{-},u_\mu\} B\rangle$&$\langle\Bar{B}\gamma^\mu [ Q_{-} Q_{-},u_\mu] B\rangle$&$\langle\Bar{B}\gamma^\mu B Q_{+} Q_{-}u_\mu \rangle-h.c.$&$\langle\Bar{B}\gamma^\mu  Q_{+}u_\mu\rangle\langle  Q_{+}B\rangle+h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu  Q_{-}u_\mu Q_{-} B\rangle$&$\langle\Bar{B}\gamma^\mu u_\mu Q_{-}\rangle\langle  Q_{-}B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu  Q_{-} Q_{+}u_\mu B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu  Q_{+}B\{ Q_{+},u_\mu\} \rangle$\\
   $\langle\Bar{B}\gamma^\mu B\rangle\langle u_\mu\{ Q_{+}, Q_{-}\}\rangle$&$\langle\Bar{B}\gamma^\mu  Q_{-}B[ Q_{-},u_\mu] \rangle$&$\langle\Bar{B}\gamma^\mu  Q_{-}u_\mu Q_{+} B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu u_\mu B\{ Q_{+}, Q_{+}\} \rangle$\\
   $\langle\Bar{B}\gamma^\mu B u_\mu\rangle\langle  Q_{+} Q_{-}\rangle$&$\langle\Bar{B}\gamma^\mu [ Q_{-},u_\mu]B  Q_{-}\rangle$&$\langle\Bar{B}\gamma^\mu  Q_{+} Q_{-}u_\mu B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu \{ Q_{+},u_\mu\}B Q_{+} \rangle$\\
   $\langle\Bar{B}\gamma^\mu u_\mu Q_{+}\rangle\langle  Q_{-}B\rangle+h.c.$&&&$\langle\Bar{B}\gamma^\mu \{ Q_{+}, Q_{+}\}Bu_\mu  \rangle$\\
   $\langle\Bar{B}\gamma^\mu  Q_{+}u_\mu\rangle\langle  Q_{-}B\rangle+h.c.$&&&$\langle\Bar{B}\gamma^\mu B\{ Q_{+} Q_{+},u_\mu \}\rangle$\\
   $\langle\Bar{B}\gamma^\mu u_\mu Q_{-}\rangle\langle  Q_{+}B\rangle+h.c.$&&&$\langle\Bar{B}\gamma^\mu B Q_{+}u_\mu Q_{+} \rangle$\\
   $\langle\Bar{B}\gamma^\mu  Q_{-}\rangle\langle  Q_{+}u_\mu B\rangle+h.c.$&&&$\langle\Bar{B}\gamma^\mu \{ Q_{+} Q_{+},u_\mu\} B\rangle$\\
   $\langle\Bar{B}\gamma^\mu  Q_{-}B\{ Q_{+},u_\mu\} \rangle$&&&$\langle\Bar{B}\gamma^\mu  Q_{+}u_\mu Q_{+} B\rangle$\\
   $\langle\Bar{B}\gamma^\mu  Q_{+}B\{ Q_{-},u_\mu\} \rangle$&&&$\langle\Bar{B}\gamma^\mu B\rangle\langle  Q_{-}u_\mu Q_{-}\rangle$\\
   $\langle\Bar{B}\gamma^\mu u_\mu B\{ Q_{-}, Q_{+}\} \rangle$&&&$\langle\Bar{B}\gamma^\mu u_\mu Q_{-}\rangle\langle  Q_{-}B\rangle+h.c.$\\
   $\langle\Bar{B}\gamma^\mu \{ Q_{+},u_\mu\}B  Q_{-}\rangle$&&&$\langle\Bar{B}\gamma^\mu  Q_{-}u_\mu\rangle\langle  Q_{-}B\rangle+h.c.$\\
   $\langle\Bar{B}\gamma^\mu \{ Q_{-},u_\mu\}B Q_{+} \rangle$&&&$\langle\Bar{B}\gamma^\mu  Q_{-}B\{ Q_{-},u_\mu\} \rangle$\\
   $\langle\Bar{B}\gamma^\mu \{ Q_{-}, Q_{+}\}Bu_\mu  \rangle$&&&$\langle\Bar{B}\gamma^\mu u_\mu B\{ Q_{-}, Q_{-}\} \rangle$\\
   $\langle\Bar{B}\gamma^\mu B Q_{-} Q_{+}u_\mu \rangle+h.c.$&&&$\langle\Bar{B}\gamma^\mu \{ Q_{-},u_\mu\}B  Q_{-}\rangle$\\
   $\langle\Bar{B}\gamma^\mu B Q_{-}u_\mu Q_{+} \rangle+h.c.$&&&$\langle\Bar{B}\gamma^\mu \{ Q_{-}, Q_{-}\}Bu_\mu \rangle$\\
   $\langle\Bar{B}\gamma^\mu B Q_{+} Q_{-}u_\mu \rangle+h.c.$&&&$\langle\Bar{B}\gamma^\mu B\{ Q_{-} Q_{-},u_\mu\} \rangle$\\
   $\langle\Bar{B}\gamma^\mu  Q_{-} Q_{+}u_\mu B\rangle+h.c.$&&&$\langle\Bar{B}\gamma^\mu B Q_{-}u_\mu Q_{-} \rangle$\\
   $\langle\Bar{B}\gamma^\mu  Q_{-}u_\mu Q_{+} B\rangle+h.c.$&&&$\langle\Bar{B}\gamma^\mu \{ Q_{-} Q_{-},u_\mu\} B\rangle$\\
   $\langle\Bar{B}\gamma^\mu  Q_{+} Q_{-}u_\mu B\rangle+h.c.$&&&$\langle\Bar{B}\gamma^\mu  Q_{-}u_\mu Q_{-} B\rangle$\\
   \hline  
    \caption{The meson-baryon operators with 2 spurions $Q_\pm$.}
   \label{twoQ}
    \end{longtable}
\end{center}
\begin{center}
\small
    \begin{longtable}{|@{}c@{}|@{}c@{}|@{}c@{}|@{}c@{}|}
\hline
   $C$+$P$+&$C$+$P$-&$C$-$P$+&$C$-$P$-\\
   \hline 
   $\langle \Bar{B}\{ Q_{+},\Sigma_{+}\}B\rangle$&$\langle \Bar{B}\{ Q_{+},\Sigma_{-}\}B\rangle$&$\langle \Bar{B}[ Q_{+},\Sigma_{+}]B\rangle$&$\langle \Bar{B}[ Q_{+},\Sigma_{-}]B\rangle$\\
   $\langle \Bar{B}B\{ Q_{+},\Sigma_{+}\}\rangle$&$\langle \Bar{B}B\{ Q_{+},\Sigma_{-}\}\rangle$&$\langle \Bar{B}B[ Q_{+},\Sigma_{+}]\rangle$&$\langle \Bar{B}B[ Q_{+},\Sigma_{-}]\rangle$\\
   $\langle \Bar{B} Q_{+}B\Sigma_{+}\rangle$&$\langle \Bar{B} Q_{+}B\Sigma_{-}\rangle$&$\langle \Bar{B}\{ Q_{-},\Sigma_{-}\}B\rangle$&$\langle \Bar{B}\{ Q_{-},\Sigma_{+}\}B\rangle$\\
   $\langle \Bar{B}\Sigma_{+}B Q_{+}\rangle$&$\langle \Bar{B}\Sigma_{-}B Q_{+}\rangle$&$\langle \Bar{B}B\{ Q_{-},\Sigma_{-}\}\rangle$&$\langle \Bar{B}B\{ Q_{-}\Sigma_{+}\}\rangle$\\
   $\langle \Bar{B}B\rangle\langle Q_{+}\Sigma_{+}\rangle$&$\langle \Bar{B}B\rangle\langle Q_{+}\Sigma_{-}\rangle$&$\langle \Bar{B} Q_{+}\rangle\langle B\Sigma_{+}\rangle-h.c.$&$\langle \Bar{B} Q_{+}\rangle\langle B\Sigma_{-}\rangle-h.c.$\\
   $\langle \Bar{B}B Q_{+}\rangle\langle\Sigma_{+}\rangle$&$\langle \Bar{B}B Q_{+}\rangle\langle\Sigma_{-}\rangle$&$\langle \Bar{B}\Sigma_{-}B Q_{-}\rangle$&$\langle \Bar{B}\Sigma_{+}B Q_{-}\rangle$\\
   $\langle \Bar{B} Q_{+}B\rangle\langle\Sigma_{+}\rangle$&$\langle \Bar{B} Q_{+}B\rangle\langle\Sigma_{-}\rangle$&$\langle \Bar{B} Q_{-}B\Sigma_{-}\rangle$&$\langle \Bar{B} Q_{-}B\Sigma_{+}\rangle$\\
   $\langle \Bar{B}[ Q_{-},\Sigma_{-}]B\rangle$&$\langle \Bar{B}[ Q_{-},\Sigma_{+}]B\rangle$&$\langle \Bar{B}B Q_{-}\rangle\langle\Sigma_{-}\rangle$&$\langle \Bar{B}B Q_{-}\rangle\langle\Sigma_{+}\rangle$\\
   $\langle \Bar{B}B[ Q_{-},\Sigma_{-}]\rangle$&$\langle \Bar{B}B[ Q_{-}\Sigma_{+}]\rangle$&$\langle \Bar{B} Q_{-}B\rangle\langle\Sigma_{-}\rangle$&$\langle \Bar{B} Q_{-}B\rangle\langle\Sigma_{+}\rangle$\\
   $\langle \Bar{B} Q_{-}\rangle\langle B\Sigma_{-}\rangle-h.c.$&$\langle \Bar{B} Q_{-}\rangle\langle B\Sigma_{+}\rangle-h.c.$&$\langle \Bar{B}B\rangle\langle Q_{-}\Sigma_{-}\rangle$&$\langle \Bar{B}B\rangle\langle Q_{-}\Sigma_{+}\rangle$\\
   \hline
   $\langle \Bar{B}\gamma^5\{ Q_{+},\Sigma_{-}\}B\rangle$&$\langle \Bar{B}\gamma^5\{ Q_{+},\Sigma_{+}\}B\rangle$&$\langle \Bar{B}\gamma^5[ Q_{+},\Sigma_{-}]B\rangle$&$\langle \Bar{B}\gamma^5[ Q_{+},\Sigma_{+}]B\rangle$\\
   $\langle \Bar{B}\gamma^5B\{ Q_{+},\Sigma_{-}\}\rangle$&$\langle \Bar{B}\gamma^5B\{ Q_{+},\Sigma_{+}\}\rangle$&$\langle \Bar{B}\gamma^5B[ Q_{+},\Sigma_{-}]\rangle$&$\langle \Bar{B}\gamma^5B[ Q_{+},\Sigma_{+}]\rangle$\\
   $\langle \Bar{B}\gamma^5 Q_{+}B\Sigma_{-}\rangle$&$\langle \Bar{B}\gamma^5 Q_{+}B\Sigma_{+}\rangle$&$\langle \Bar{B}\gamma^5\{ Q_{-},\Sigma_{+}\}B\rangle$&$\langle \Bar{B}\gamma^5\{ Q_{-},\Sigma_{-}\}B\rangle$\\
   $\langle \Bar{B}\gamma^5\Sigma_{-}B Q_{+}\rangle$&$\langle \Bar{B}\gamma^5\Sigma_{+}B Q_{+}\rangle$&$\langle \Bar{B}\gamma^5B\rangle\langle Q_{-}\Sigma_{+}\rangle$& $\langle \Bar{B}\gamma^5B\rangle\langle Q_{-}\Sigma_{-}\rangle$\\
   $\langle \Bar{B}\gamma^5B\rangle\langle Q_{+}\Sigma_{-}\rangle$&$\langle \Bar{B}\gamma^5B\rangle\langle Q_{+}\Sigma_{+}\rangle$&$\langle \Bar{B}\gamma^5 Q_{+}\rangle\langle B\Sigma_{-}\rangle-h.c.$&$\langle \Bar{B}\gamma^5 Q_{+}\rangle\langle B\Sigma_{+}\rangle-h.c.$\\
   $\langle \Bar{B}\gamma^5B Q_{+}\rangle\langle\Sigma_{-}\rangle$&$\langle \Bar{B}\gamma^5B Q_{+}\rangle\langle\Sigma_{+}\rangle$&$\langle \Bar{B}\gamma^5 Q_{-}B\rangle\langle\Sigma_{+}\rangle$&$\langle \Bar{B}\gamma^5 Q_{-}B\rangle\langle\Sigma_{-}\rangle$\\
   $\langle \Bar{B}\gamma^5 Q_{+}B\rangle\langle\Sigma_{-}\rangle$&$\langle \Bar{B}\gamma^5 Q_{+}B\rangle\langle\Sigma_{+}\rangle$&$\langle \Bar{B}B Q_{-}\rangle\langle\Sigma_{+}\rangle$&$\langle \Bar{B}\gamma^5B Q_{-}\rangle\langle\Sigma_{-}\rangle$\\
   $\langle \Bar{B}\gamma^5[ Q_{-},\Sigma_{+}]B\rangle$&$\langle \Bar{B}\gamma^5[ Q_{-},\Sigma_{-}]B\rangle$&$\langle \Bar{B}\gamma^5B\{ Q_{-}\Sigma_{+}\}\rangle$&$\langle \Bar{B}\gamma^5B\{ Q_{-},\Sigma_{-}\}\rangle$\\
   $\langle \Bar{B}\gamma^5B[ Q_{-}\Sigma_{+}]\rangle$&$\langle \Bar{B}\gamma^5B[ Q_{-},\Sigma_{-}]\rangle$&$\langle \Bar{B} Q_{-}B\Sigma_{+}\rangle$&$\langle \Bar{B}\gamma^5 Q_{-}B\Sigma_{-}\rangle$\\
   $\langle \Bar{B}\gamma^5 Q_{-}\rangle\langle B\Sigma_{+}\rangle-h.c.$&$\langle \Bar{B}\gamma^5 Q_{-}\rangle\langle B\Sigma_{-}\rangle-h.c.$&$\langle \Bar{B}\Sigma_{+}B Q_{-}\rangle$&$\langle \Bar{B}\gamma^5\Sigma_{-}B Q_{-}\rangle$\\
   \hline
   $\langle\Bar{B}\gamma^5\gamma^\mu B\rangle\langle u_\mu\{ Q_{+},\Sigma_{+}\}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu B\rangle\langle u_\mu\{ Q_{+},\Sigma_{-}\}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu Q_{+}\rangle\langle \Sigma_{+}B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu Q_{+}\rangle\langle \Sigma_{-}B\rangle-h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu B u_\mu\rangle\langle  Q_{+}\Sigma_{+}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu B u_\mu\rangle\langle  Q_{+}\Sigma_{-}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{+}\rangle\langle  Q_{+}u_\mu B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{-}\rangle\langle  Q_{+}u_\mu B\rangle-h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu u_\mu Q_{+}\rangle\langle \Sigma_{+}B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu Q_{+}\rangle\langle \Sigma_{-}B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{+}B[ Q_{+},u_\mu] \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{-}B[ Q_{+},u_\mu] \rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu  Q_{+}u_\mu\rangle\langle \Sigma_{+}B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu  Q_{+}u_\mu\rangle\langle \Sigma_{-}B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu  Q_{+}B[\Sigma_{+},u_\mu]\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu  Q_{+}B[\Sigma_{-},u_\mu]\rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu u_\mu\Sigma_{+}\rangle\langle  Q_{+}B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu\Sigma_{-}\rangle\langle  Q_{+}B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu B[\Sigma_{+}, Q_{+}] \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu B[\Sigma_{-}, Q_{+}] \rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{+}\rangle\langle  Q_{+}u_\mu B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{-}\rangle\langle  Q_{+}u_\mu B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu [ Q_{+},u_\mu]B \Sigma_{+}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu [ Q_{+},u_\mu]B \Sigma_{-}\rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{+}B\{ Q_{+},u_\mu\} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{-}B\{ Q_{+},u_\mu\} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu [\Sigma_{+},u_\mu]B Q_{+} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu [\Sigma_{-},u_\mu]B Q_{+} \rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu  Q_{+}B\{\Sigma_{+},u_\mu\} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu  Q_{+}B\{\Sigma_{-},u_\mu\} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu [\Sigma_{+}, Q_{+}]Bu_\mu  \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu [\Sigma_{-}, Q_{+}]Bu_\mu  \rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu u_\mu B\{\Sigma_{+}, Q_{+}\} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu B\{\Sigma_{-}, Q_{+}\} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu B\Sigma_{+} Q_{+}u_\mu \rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu B\Sigma_{-} Q_{+}u_\mu \rangle-h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu \{ Q_{+},u_\mu\}B \Sigma_{+}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu \{ Q_{+},u_\mu\}B \Sigma_{-}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu B\Sigma_{+}u_\mu Q_{+} \rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu B\Sigma_{-}u_\mu Q_{+} \rangle-h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu \{\Sigma_{+},u_\mu\}B Q_{+} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu \{\Sigma_{-},u_\mu\}B Q_{+} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu B Q_{+}\Sigma_{+}u_\mu \rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu B Q_{+}\Sigma_{-}u_\mu \rangle-h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu \{\Sigma_{+}, Q_{+}\}Bu_\mu  \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu \{\Sigma_{-}, Q_{+}\}Bu_\mu  \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{+} Q_{+}u_\mu B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{-} Q_{+}u_\mu B\rangle-h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu B\Sigma_{+} Q_{+}u_\mu \rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu B\Sigma_{-} Q_{+}u_\mu \rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{+}u_\mu Q_{+} B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{-}u_\mu Q_{+} B\rangle-h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu B\Sigma_{+}u_\mu Q_{+} \rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu B\Sigma_{-}u_\mu Q_{+} \rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu  Q_{+}\Sigma_{+}u_\mu B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu  Q_{+}\Sigma_{-}u_\mu B\rangle-h.c.$\\
   \hline
   $\langle\Bar{B}\gamma^5\gamma^\mu B Q_{+}\Sigma_{+}u_\mu \rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu B Q_{+}\Sigma_{-}u_\mu \rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu \{\Sigma_{-},u_\mu\}B Q_{-} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu \{\Sigma_{+},u_\mu\}B Q_{-} \rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{+} Q_{+}u_\mu B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{-} Q_{+}u_\mu B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu \{\Sigma_{-}, Q_{-}\}Bu_\mu \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu \{\Sigma_{+}, Q_{-}\}Bu_\mu \rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{+}u_\mu Q_{+} B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{-}u_\mu Q_{+} B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu B\Sigma_{-} Q_{-}u_\mu \rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu B\Sigma_{+} Q_{-}u_\mu \rangle+h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu  Q_{+}\Sigma_{+}u_\mu B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu  Q_{+}\Sigma_{-}u_\mu B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu B\Sigma_{-}u_\mu Q_{-} \rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu B\Sigma_{+}u_\mu Q_{-} \rangle+h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu  Q_{-}\Sigma_{-}u_\mu B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu  Q_{-}\Sigma_{+}u_\mu B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu B Q_{-}\Sigma_{-}u_\mu \rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu B Q_{-}\Sigma_{+}u_\mu \rangle+h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{-}u_\mu Q_{-} B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{+}u_\mu Q_{-} B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{-} Q_{-}u_\mu B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{+} Q_{-}u_\mu B\rangle+h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{-} Q_{-}u_\mu B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{+} Q_{-}u_\mu B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{-}u_\mu Q_{-} B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{+}u_\mu Q_{-} B\rangle+h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu B Q_{-}\Sigma_{-}u_\mu \rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu B Q_{-}\Sigma_{+}u_\mu \rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu  Q_{-}\Sigma_{-}u_\mu B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu  Q_{-}\Sigma_{+}u_\mu B\rangle+h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu u_\mu Q_{-}\rangle\langle \Sigma_{-}B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu Q_{-}\rangle\langle \Sigma_{+}B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu B\rangle\langle u_\mu\{ Q_{-},\Sigma_{-}\}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu B\rangle\langle u_\mu\{ Q_{-},\Sigma_{+}\}\rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{-}\rangle\langle  Q_{-}u_\mu B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{+}\rangle\langle  Q_{-}u_\mu B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu B u_\mu\rangle\langle  Q_{-}\Sigma_{-}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu B u_\mu\rangle\langle  Q_{-}\Sigma_{+}\rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{-}B[ Q_{-},u_\mu] \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{+}B[ Q_{-},u_\mu] \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu Q_{-}\rangle\langle \Sigma_{-}B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu Q_{-}\rangle\langle \Sigma_{+}B\rangle+h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu  Q_{-}B[\Sigma_{-},u_\mu]\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu  Q_{-}B[\Sigma_{+},u_\mu]\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu  Q_{-}u_\mu\rangle\langle \Sigma_{-}B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu  Q_{-}u_\mu\rangle\langle \Sigma_{+}B\rangle+h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu u_\mu B[\Sigma_{-}, Q_{-}] \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu B[\Sigma_{+}, Q_{-}] \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu\Sigma_{-}\rangle\langle  Q_{-}B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu\Sigma_{+}\rangle\langle  Q_{-}B\rangle+h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu [ Q_{-},u_\mu]B \Sigma_{-}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu [ Q_{-},u_\mu]B \Sigma_{+}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{-}\rangle\langle  Q_{-}u_\mu B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{+}\rangle\langle  Q_{-}u_\mu B\rangle+h.c.$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu [\Sigma_{-},u_\mu]B Q_{-} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu [\Sigma_{+},u_\mu]B Q_{-} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{-}B\{ Q_{-},u_\mu\} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu \Sigma_{+}B\{ Q_{-},u_\mu\} \rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu [\Sigma_{-}, Q_{-}]Bu_\mu  \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu [\Sigma_{+}, Q_{-}]Bu_\mu  \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu  Q_{-}B\{\Sigma_{-},u_\mu\} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu  Q_{-}B\{\Sigma_{+},u_\mu\} \rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu B\Sigma_{-} Q_{-}u_\mu \rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu B\Sigma_{+} Q_{-}u_\mu \rangle-h.c.$& $\langle\Bar{B}\gamma^5\gamma^\mu u_\mu B\{\Sigma_{-}, Q_{-}\} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu B\{\Sigma_{+}, Q_{-}\} \rangle$\\
   $\langle\Bar{B}\gamma^5\gamma^\mu B\Sigma_{-}u_\mu Q_{-} \rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu B\Sigma_{+}u_\mu Q_{-} \rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu \{ Q_{-},u_\mu\}B \Sigma_{-}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu \{ Q_{-},u_\mu\}B \Sigma_{+}\rangle$\\
   $\langle\Bar{B}\gamma^\mu \{\Sigma_{+},u_\mu\}B Q_{-} \rangle$&$\langle\Bar{B}\gamma^\mu \{\Sigma_{-},u_\mu\}B Q_{-} \rangle$&$\langle\Bar{B}\gamma^\mu B Q_{-}\Sigma_{+}u_\mu \rangle-h.c.$&$\langle\Bar{B}\gamma^\mu B Q_{-}\Sigma_{-}u_\mu \rangle-h.c.$\\
   $\langle\Bar{B}\gamma^\mu \{\Sigma_{+}, Q_{-}\}Bu_\mu \rangle$&$\langle\Bar{B}\gamma^\mu \{\Sigma_{-}, Q_{-}\}Bu_\mu \rangle$&$\langle\Bar{B}\gamma^\mu \Sigma_{+}u_\mu Q_{-} B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu \Sigma_{-}u_\mu Q_{-} B\rangle-h.c.$\\
   $\langle\Bar{B}\gamma^\mu B\Sigma_{+} Q_{-}u_\mu \rangle+h.c.$&$\langle\Bar{B}\gamma^\mu B\Sigma_{-} Q_{-}u_\mu \rangle+h.c.$&$\langle\Bar{B}\gamma^\mu  Q_{-}\Sigma_{+}u_\mu B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu  Q_{-}\Sigma_{-}u_\mu B\rangle-h.c.$\\
   $\langle\Bar{B}\gamma^\mu B\Sigma_{+}u_\mu Q_{-} \rangle+h.c.$&$\langle\Bar{B}\gamma^\mu B\Sigma_{-}u_\mu Q_{-} \rangle+h.c.$&$\langle\Bar{B}\gamma^\mu \Sigma_{+} Q_{-}u_\mu B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu \Sigma_{-} Q_{-}u_\mu B\rangle-h.c.$\\
   $\langle\Bar{B}\gamma^\mu B Q_{-}\Sigma_{+}u_\mu \rangle+h.c.$&$\langle\Bar{B}\gamma^\mu B Q_{-}\Sigma_{-}u_\mu \rangle+h.c.$&$\langle\Bar{B}\gamma^\mu B Q_{+}\Sigma_{-}u_\mu \rangle+h.c.$&$\langle\Bar{B}\gamma^\mu B Q_{+}\Sigma_{+}u_\mu \rangle+h.c.$\\
   $\langle\Bar{B}\gamma^\mu \Sigma_{+} Q_{-}u_\mu B\rangle+h.c.$& $\langle\Bar{B}\gamma^\mu \Sigma_{-} Q_{-}u_\mu B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu \Sigma_{-} Q_{+}u_\mu B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu \Sigma_{+} Q_{+}u_\mu B\rangle+h.c.$\\
   $\langle\Bar{B}\gamma^\mu \Sigma_{+}u_\mu Q_{-} B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu \Sigma_{-}u_\mu Q_{-} B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu \Sigma_{-}u_\mu Q_{+} B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu \Sigma_{+}u_\mu Q_{+} B\rangle+h.c.$\\
   $\langle\Bar{B}\gamma^\mu  Q_{-}\Sigma_{+}u_\mu B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu  Q_{-}\Sigma_{-}u_\mu B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu  Q_{+}\Sigma_{+}u_\mu B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu  Q_{+}\Sigma_{+}u_\mu B\rangle+h.c.$\\
   $\langle\Bar{B}\gamma^\mu u_\mu Q_{+}\rangle\langle \Sigma_{-}B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu u_\mu Q_{+}\rangle\langle \Sigma_{+}B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu B\rangle\langle u_\mu\{ Q_{+},\Sigma_{-}\}\rangle$&$\langle\Bar{B}\gamma^\mu B\rangle\langle u_\mu\{ Q_{+},\Sigma_{+}\}\rangle$\\
   $\langle\Bar{B}\gamma^\mu \Sigma_{-}\rangle\langle  Q_{+}u_\mu B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu \Sigma_{+}\rangle\langle  Q_{+}u_\mu B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu B u_\mu\rangle\langle  Q_{+}\Sigma_{-}\rangle$&$\langle\Bar{B}\gamma^\mu B u_\mu\rangle\langle  Q_{+}\Sigma_{+}\rangle$\\
   $\langle\Bar{B}\gamma^\mu \Sigma_{-}B[ Q_{+},u_\mu] \rangle$&$\langle\Bar{B}\gamma^\mu \Sigma_{+}B[ Q_{+},u_\mu] \rangle$&$\langle\Bar{B}\gamma^\mu u_\mu Q_{+}\rangle\langle \Sigma_{-}B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu u_\mu Q_{+}\rangle\langle \Sigma_{+}B\rangle+h.c.$\\
   $\langle\Bar{B}\gamma^\mu  Q_{+}B[\Sigma_{-},u_\mu]\rangle$&$\langle\Bar{B}\gamma^\mu  Q_{+}B[\Sigma_{+},u_\mu]\rangle$&$\langle\Bar{B}\gamma^\mu  Q_{+}u_\mu\rangle\langle \Sigma_{-}B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu  Q_{+}u_\mu\rangle\langle \Sigma_{+}B\rangle+h.c.$\\
   $\langle\Bar{B}\gamma^\mu u_\mu B[\Sigma_{-}, Q_{+}] \rangle$&$\langle\Bar{B}\gamma^\mu u_\mu B[\Sigma_{+}, Q_{+}] \rangle$&$\langle\Bar{B}\gamma^\mu u_\mu\Sigma_{-}\rangle\langle  Q_{+}B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu u_\mu\Sigma_{+}\rangle\langle  Q_{+}B\rangle+h.c.$\\
   $\langle\Bar{B}\gamma^\mu [ Q_{+},u_\mu]B \Sigma_{-}\rangle$&$\langle\Bar{B}\gamma^\mu [ Q_{+},u_\mu]B \Sigma_{+}\rangle$&$\langle\Bar{B}\gamma^\mu \Sigma_{-}\rangle\langle  Q_{+}u_\mu B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu \Sigma_{+}\rangle\langle  Q_{+}u_\mu B\rangle+h.c.$\\
   $\langle\Bar{B}\gamma^\mu [\Sigma_{+},u_\mu]B Q_{+} \rangle$&$\langle\Bar{B}\gamma^\mu [\Sigma_{-},u_\mu]B Q_{+} \rangle$&$\langle\Bar{B}\gamma^\mu \Sigma_{-}B\{ Q_{+},u_\mu\} \rangle$&$\langle\Bar{B}\gamma^\mu \Sigma_{+}B\{ Q_{+},u_\mu\} \rangle$\\
   $\langle\Bar{B}\gamma^\mu [\Sigma_{-}, Q_{+}]Bu_\mu  \rangle$&$\langle\Bar{B}\gamma^\mu [\Sigma_{+}, Q_{+}]Bu_\mu  \rangle$&$\langle\Bar{B}\gamma^\mu  Q_{+}B\{\Sigma_{-},u_\mu\} \rangle$&$\langle\Bar{B}\gamma^\mu  Q_{+}B\{\Sigma_{+},u_\mu\} \rangle$\\
   $\langle\Bar{B}\gamma^\mu B\Sigma_{-} Q_{+}u_\mu \rangle-h.c.$&$\langle\Bar{B}\gamma^\mu B\Sigma_{+} Q_{+}u_\mu \rangle-h.c.$&$\langle\Bar{B}\gamma^\mu u_\mu B\{\Sigma_{-}, Q_{+}\} \rangle$&$\langle\Bar{B}\gamma^\mu u_\mu B\{\Sigma_{+}, Q_{+}\} \rangle$\\
   $\langle\Bar{B}\gamma^\mu B\Sigma_{-}u_\mu Q_{+} \rangle-h.c.$&$\langle\Bar{B}\gamma^\mu B\Sigma_{+}u_\mu Q_{+} \rangle-h.c.$&$\langle\Bar{B}\gamma^\mu \{ Q_{+},u_\mu\}B \Sigma_{-}\rangle$&$\langle\Bar{B}\gamma^\mu \{ Q_{+},u_\mu\}B \Sigma_{+}\rangle$\\
   $\langle\Bar{B}\gamma^\mu B Q_{+}\Sigma_{-}u_\mu \rangle-h.c.$&$\langle\Bar{B}\gamma^\mu B Q_{+}\Sigma_{+}u_\mu \rangle-h.c.$&$\langle\Bar{B}\gamma^\mu \{\Sigma_{-},u_\mu\}B Q_{+} \rangle$&$\langle\Bar{B}\gamma^\mu \{\Sigma_{+},u_\mu\}B Q_{+} \rangle$\\
   $\langle\Bar{B}\gamma^\mu \Sigma_{-} Q_{+}u_\mu B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu \Sigma_{+} Q_{+}u_\mu B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu \{\Sigma_{-}, Q_{+}\}Bu_\mu  \rangle$&$\langle\Bar{B}\gamma^\mu \{\Sigma_{+}, Q_{+}\}Bu_\mu  \rangle$\\
   $\langle\Bar{B}\gamma^\mu \Sigma_{-}u_\mu Q_{+} B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu \Sigma_{+}u_\mu Q_{+} B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu B\Sigma_{-} Q_{+}u_\mu \rangle+h.c.$&$\langle\Bar{B}\gamma^\mu B\Sigma_{+} Q_{+}u_\mu \rangle+h.c.$\\
   $\langle\Bar{B}\gamma^\mu  Q_{+}\Sigma_{-}u_\mu B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu  Q_{+}\Sigma_{+}u_\mu B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu B\Sigma_{-}u_\mu Q_{+} \rangle+h.c.$&$\langle\Bar{B}\gamma^\mu B\Sigma_{+}u_\mu Q_{+} \rangle+h.c.$\\
   $\langle\Bar{B}\gamma^\mu B\rangle\langle u_\mu\{ Q_{-},\Sigma_{+}\}\rangle$&$\langle\Bar{B}\gamma^\mu B\rangle\langle u_\mu\{ Q_{-},\Sigma_{-}\}\rangle$&$\langle\Bar{B}\gamma^\mu u_\mu Q_{-}\rangle\langle \Sigma_{+}B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu u_\mu Q_{-}\rangle\langle \Sigma_{-}B\rangle-h.c.$\\
   $\langle\Bar{B}\gamma^\mu B u_\mu\rangle\langle  Q_{-}\Sigma_{+}\rangle$&$\langle\Bar{B}\gamma^\mu B u_\mu\rangle\langle  Q_{-}\Sigma_{-}\rangle$&$\langle\Bar{B}\gamma^\mu \Sigma_{+}\rangle\langle  Q_{-}u_\mu B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu \Sigma_{-}\rangle\langle  Q_{-}u_\mu B\rangle-h.c.$\\
   $\langle\Bar{B}\gamma^\mu u_\mu Q_{-}\rangle\langle \Sigma_{+}B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu u_\mu Q_{-}\rangle\langle \Sigma_{-}B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu \Sigma_{+}B[ Q_{-},u_\mu] \rangle$&$\langle\Bar{B}\gamma^\mu \Sigma_{-}B[ Q_{-},u_\mu] \rangle$\\
   $\langle\Bar{B}\gamma^\mu  Q_{-}u_\mu\rangle\langle \Sigma_{+}B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu  Q_{-}u_\mu\rangle\langle \Sigma_{-}B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu  Q_{-}B[\Sigma_{+},u_\mu]\rangle$&$\langle\Bar{B}\gamma^\mu  Q_{-}B[\Sigma_{-},u_\mu]\rangle$\\
   $\langle\Bar{B}\gamma^\mu u_\mu\Sigma_{+}\rangle\langle  Q_{-}B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu u_\mu\Sigma_{-}\rangle\langle  Q_{-}B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu u_\mu B[\Sigma_{+}, Q_{-}] \rangle$&$\langle\Bar{B}\gamma^\mu u_\mu B[\Sigma_{-}, Q_{-}] \rangle$\\
   $\langle\Bar{B}\gamma^\mu \Sigma_{+}\rangle\langle  Q_{-}u_\mu B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu \Sigma_{-}\rangle\langle  Q_{-}u_\mu B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu [ Q_{-},u_\mu]B \Sigma_{+}\rangle$&$\langle\Bar{B}\gamma^\mu [ Q_{-},u_\mu]B \Sigma_{-}\rangle$\\
   $\langle\Bar{B}\gamma^\mu \Sigma_{+}B\{ Q_{-},u_\mu\} \rangle$&$\langle\Bar{B}\gamma^\mu \Sigma_{-}B\{ Q_{-},u_\mu\} \rangle$&$\langle\Bar{B}\gamma^\mu [\Sigma_{+},u_\mu]B Q_{-} \rangle$&$\langle\Bar{B}\gamma^\mu [\Sigma_{-},u_\mu]B Q_{-} \rangle$\\
   $\langle\Bar{B}\gamma^\mu  Q_{-}B\{\Sigma_{+},u_\mu\} \rangle$&$\langle\Bar{B}\gamma^\mu  Q_{-}B\{\Sigma_{-},u_\mu\} \rangle$&$\langle\Bar{B}\gamma^\mu [\Sigma_{+}, Q_{-}]Bu_\mu  \rangle$&$\langle\Bar{B}\gamma^\mu [\Sigma_{-}, Q_{-}]Bu_\mu  \rangle$\\
   $\langle\Bar{B}\gamma^\mu u_\mu B\{\Sigma_{+}, Q_{-}\} \rangle$&$\langle\Bar{B}\gamma^\mu u_\mu B\{\Sigma_{-}, Q_{-}\} \rangle$&$\langle\Bar{B}\gamma^\mu B\Sigma_{+} Q_{-}u_\mu \rangle-h.c.$&$\langle\Bar{B}\gamma^\mu B\Sigma_{-} Q_{-}u_\mu \rangle-h.c.$\\
   $\langle\Bar{B}\gamma^\mu \{ Q_{-},u_\mu\}B \Sigma_{+}\rangle$&$\langle\Bar{B}\gamma^\mu \{ Q_{-},u_\mu\}B \Sigma_{-}\rangle$&$\langle\Bar{B}\gamma^\mu B\Sigma_{+}u_\mu Q_{-} \rangle-h.c.$&$\langle\Bar{B}\gamma^\mu B\Sigma_{-}u_\mu Q_{-} \rangle-h.c.$\\
   \hline
    \caption{The meson-baryon operators with 2 spurions $\Sigma_\pm$ and $Q_\pm$.}
   \label{sigmaQ}
    \end{longtable}
\end{center}

\begin{center}
\small
    \begin{longtable}{|@{}c@{}|@{}c@{}|@{}c@{}|@{}c@{}|}
\hline
   $C$+$P$+&$C$+$P$-&$C$-$P$+&$C$-$P$-\\
   \hline 
   $\langle \Bar{B}\gamma_\mu [ Q_{+},\Sigma_{+}]B\rangle{j^\mu}$&$\langle \Bar{B}\gamma_\mu [ Q_{+},\Sigma_{-}]B\rangle{j^\mu}$&$\langle \Bar{B}\gamma_\mu \{ Q_{+},\Sigma_{+}\}B\rangle{j^\mu}$&$\langle \Bar{B}\gamma_\mu \{ Q_{+},\Sigma_{-}\}B\rangle{j^\mu}$\\
   $\langle \Bar{B}\gamma_\mu B[ Q_{+},\Sigma_{+}]\rangle{j^\mu}$&$\langle \Bar{B}\gamma_\mu B[ Q_{+},\Sigma_{-}]\rangle{j^\mu}$&$\langle \Bar{B}\gamma_\mu B\{ Q_{+},\Sigma_{+}\}\rangle{j^\mu}$&$\langle \Bar{B}\gamma_\mu B\{ Q_{+},\Sigma_{-}\}\rangle{j^\mu}$\\
   $\langle \Bar{B}\gamma_\mu \{ Q_{-},\Sigma_{-}\}B\rangle{j^\mu}$&$\langle \Bar{B}\gamma_\mu \{ Q_{-},\Sigma_{+}\}B\rangle{j^\mu}$&$\langle \Bar{B}\gamma_\mu  Q_{+}B\Sigma_{+}\rangle{j^\mu}$&$\langle \Bar{B}\gamma_\mu  Q_{+}B\Sigma_{-}\rangle{j^\mu}$\\
   $\langle \Bar{B}\gamma_\mu B\{ Q_{-},\Sigma_{-}\}\rangle{j^\mu}$&$\langle \Bar{B}\gamma_\mu B\{ Q_{-}\Sigma_{+}\}\rangle{j^\mu}$&$\langle \Bar{B}\gamma_\mu \Sigma_{+}B Q_{+}\rangle{j^\mu}$&$\langle \Bar{B}\gamma_\mu \Sigma_{-}B Q_{+}\rangle{j^\mu}$\\
   $\langle \Bar{B}\gamma_\mu  Q_{+}\rangle\langle B\Sigma_{+}\rangle{j^\mu}-h.c.$&$\langle \Bar{B}\gamma_\mu  Q_{+}\rangle\langle B\Sigma_{-}\rangle{j^\mu}-h.c.$&$\langle \Bar{B}\gamma_\mu B\rangle\langle Q_{+}\Sigma_{+}\rangle{j^\mu}$&$\langle \Bar{B}\gamma_\mu B\rangle\langle Q_{+}\Sigma_{-}\rangle{j^\mu}$\\
   $\langle \Bar{B}\gamma_\mu \Sigma_{-}B Q_{-}\rangle{j^\mu}$&$\langle \Bar{B}\gamma_\mu \Sigma_{+}B Q_{-}\rangle{j^\mu}$&$\langle \Bar{B}\gamma_\mu B Q_{+}\rangle\langle\Sigma_{+}\rangle{j^\mu}$&$\langle \Bar{B}\gamma_\mu B Q_{+}\rangle\langle\Sigma_{-}\rangle{j^\mu}$\\
   $\langle \Bar{B}\gamma_\mu  Q_{-}B\Sigma_{-}\rangle{j^\mu}$&$\langle \Bar{B}\gamma_\mu  Q_{-}B\Sigma_{+}\rangle{j^\mu}$&$\langle \Bar{B}\gamma_\mu  Q_{+}B\rangle\langle\Sigma_{+}\rangle{j^\mu}$&$\langle \Bar{B}\gamma_\mu  Q_{+}B\rangle\langle\Sigma_{-}\rangle{j^\mu}$\\
   $\langle \Bar{B}\gamma_\mu B Q_{-}\rangle\langle\Sigma_{-}\rangle{j^\mu}$&$\langle \Bar{B}\gamma_\mu B Q_{-}\rangle\langle\Sigma_{+}\rangle{j^\mu}$&$\langle \Bar{B}\gamma_\mu [ Q_{-},\Sigma_{-}]B\rangle{j^\mu}$&$\langle \Bar{B}\gamma_\mu [ Q_{-},\Sigma_{+}]B\rangle{j^\mu}$\\
   $\langle \Bar{B}\gamma_\mu  Q_{-}B\rangle\langle\Sigma_{-}\rangle{j^\mu}$&$\langle \Bar{B}\gamma_\mu  Q_{-}B\rangle\langle\Sigma_{+}\rangle{j^\mu}$&$\langle \Bar{B}\gamma_\mu B[ Q_{-},\Sigma_{-}]\rangle{j^\mu}$&$\langle \Bar{B}\gamma_\mu B[ Q_{-}\Sigma_{+}]\rangle{j^\mu}$\\
   $\langle \Bar{B}\gamma_\mu B\rangle\langle Q_{-}\Sigma_{-}\rangle{j^\mu}$&$\langle \Bar{B}B\rangle\langle Q_{-}\Sigma_{+}\rangle{j^\mu}$&$\langle \Bar{B}\gamma_\mu  Q_{-}\rangle\langle B\Sigma_{-}\rangle{j^\mu}-h.c.$&$\langle \Bar{B}\gamma_\mu  Q_{-}\rangle\langle B\Sigma_{+}\rangle{j^\mu}-h.c.$\\
   \hline
   $\langle \Bar{B}\gamma^5\gamma_\mu \{ Q_{+},\Sigma_{-}\}B\rangle{j^\mu}$&$\langle \Bar{B}\gamma^5\gamma_\mu \{ Q_{+},\Sigma_{+}\}B\rangle{j^\mu}$&$\langle \Bar{B}\gamma^5\gamma_\mu [ Q_{+},\Sigma_{-}]B\rangle{j^\mu}$&$\langle \Bar{B}\gamma^5\gamma_\mu [ Q_{+},\Sigma_{+}]B\rangle{j^\mu}$\\
   $\langle \Bar{B}\gamma^5\gamma_\mu B\{ Q_{+},\Sigma_{-}\}\rangle{j^\mu}$&$\langle \Bar{B}\gamma^5\gamma_\mu B\{ Q_{+},\Sigma_{+}\}\rangle{j^\mu}$&$\langle \Bar{B}\gamma^5\gamma_\mu B[ Q_{+},\Sigma_{-}]\rangle{j^\mu}$&$\langle \Bar{B}\gamma^5\gamma_\mu B[ Q_{+},\Sigma_{+}]\rangle{j^\mu}$\\
   $\langle \Bar{B}\gamma^5\gamma_\mu  Q_{+}B\Sigma_{-}\rangle{j^\mu}$&$\langle \Bar{B}\gamma^5\gamma_\mu  Q_{+}B\Sigma_{+}\rangle{j^\mu}$&$\langle \Bar{B}\gamma^5\gamma_\mu \{ Q_{-},\Sigma_{+}\}B\rangle{j^\mu}$&$\langle \Bar{B}\gamma^5\gamma_\mu \{ Q_{-},\Sigma_{-}\}B\rangle{j^\mu}$\\
   $\langle \Bar{B}\gamma^5\gamma_\mu \Sigma_{-}B Q_{+}\rangle{j^\mu}$&$\langle \Bar{B}\gamma^5\gamma_\mu \Sigma_{+}B Q_{+}\rangle{j^\mu}$&$\langle \Bar{B}\gamma^5\gamma_\mu B\rangle\langle Q_{-}\Sigma_{+}\rangle{j^\mu}$& $\langle \Bar{B}\gamma^5\gamma_\mu B\rangle\langle Q_{-}\Sigma_{-}\rangle{j^\mu}$\\
   $\langle \Bar{B}\gamma^5\gamma_\mu B\rangle\langle Q_{+}\Sigma_{-}\rangle{j^\mu}$&$\langle \Bar{B}\gamma^5\gamma_\mu B\rangle\langle Q_{+}\Sigma_{+}\rangle{j^\mu}$&$\langle \Bar{B}\gamma^5\gamma_\mu  Q_{+}\rangle\langle B\Sigma_{-}\rangle{j^\mu}-h.c.$&$\langle \Bar{B}\gamma^5\gamma_\mu  Q_{+}\rangle\langle B\Sigma_{+}\rangle{j^\mu}-h.c.$\\
   $\langle \Bar{B}\gamma^5\gamma_\mu B Q_{+}\rangle\langle\Sigma_{-}\rangle{j^\mu}$&$\langle \Bar{B}\gamma^5\gamma_\mu B Q_{+}\rangle\langle\Sigma_{+}\rangle{j^\mu}$&$\langle \Bar{B}\gamma^5\gamma_\mu  Q_{-}B\rangle\langle\Sigma_{+}\rangle{j^\mu}$&$\langle \Bar{B}\gamma^5\gamma_\mu  Q_{-}B\rangle\langle\Sigma_{-}\rangle{j^\mu}$\\
   $\langle \Bar{B}\gamma^5\gamma_\mu  Q_{+}B\rangle\langle\Sigma_{-}\rangle{j^\mu}$&$\langle \Bar{B}\gamma^5\gamma_\mu  Q_{+}B\rangle\langle\Sigma_{+}\rangle{j^\mu}$&$\langle \Bar{B}B Q_{-}\rangle\langle\Sigma_{+}\rangle{j^\mu}$&$\langle \Bar{B}\gamma^5\gamma_\mu B Q_{-}\rangle\langle\Sigma_{-}\rangle{j^\mu}$\\
   $\langle \Bar{B}\gamma^5\gamma_\mu [ Q_{-},\Sigma_{+}]B\rangle{j^\mu}$&$\langle \Bar{B}\gamma^5\gamma_\mu [ Q_{-},\Sigma_{-}]B\rangle{j^\mu}$&$\langle \Bar{B}\gamma^5\gamma_\mu B\{ Q_{-}\Sigma_{+}\}\rangle{j^\mu}$&$\langle \Bar{B}\gamma^5\gamma_\mu B\{ Q_{-},\Sigma_{-}\}\rangle{j^\mu}$\\
   $\langle \Bar{B}\gamma^5\gamma_\mu B[ Q_{-}\Sigma_{+}]\rangle{j^\mu}$&$\langle \Bar{B}\gamma^5\gamma_\mu B[ Q_{-},\Sigma_{-}]\rangle{j^\mu}$&$\langle \Bar{B} Q_{-}B\Sigma_{+}\rangle{j^\mu}$&$\langle \Bar{B}\gamma^5\gamma_\mu  Q_{-}B\Sigma_{-}\rangle{j^\mu}$\\
   $\langle \Bar{B}\gamma^5\gamma_\mu  Q_{-}\rangle\langle B\Sigma_{+}\rangle{j^\mu}-h.c.$&$\langle \Bar{B}\gamma^5\gamma_\mu  Q_{-}\rangle\langle B\Sigma_{-}\rangle{j^\mu}-h.c.$&$\langle \Bar{B}\Sigma_{+}B Q_{-}\rangle{j^\mu}$&$\langle \Bar{B}\gamma^5\gamma_\mu\Sigma_{-}B Q_{-}\rangle{j^\mu}$\\
   \hline
    \caption{The meson-baryon operators with two spurions and a lepton number violating current ${j^\mu} = \overline{e}^c\gamma^\mu e $.}
   \label{d9}
    \end{longtable}
